LLM4CMO: Large Language Model-aided Algorithm Design for Constrained Multiobjective Optimization

Constrained multi-objective optimization problems (CMOPs) frequently arise in real-world applications where multiple conflicting objectives must be optimized under complex constraints. Existing dual-population two-stage algorithms have shown promise by leveraging infeasible solutions to improve solution quality. However, designing high-performing constrained multi-objective evolutionary algorithms (CMOEAs) remains a challenging task due to the intricacy of algorithmic components. Meanwhile, large language models (LLMs) offer new opportunities for assisting with algorithm design; however, their effective integration into such tasks remains underexplored. To address this gap, we propose LLM4CMO, a novel CMOEA based on a dual-population, two-stage framework. In Stage 1, the algorithm identifies both the constrained Pareto front (CPF) and the unconstrained Pareto front (UPF). In Stage 2, it performs targeted optimization using a combination of hybrid operators (HOps), an epsilon-based constraint-handling method, and a classification-based UPF-CPF relationship strategy, along with a dynamic resource allocation (DRA) mechanism. To reduce design complexity, the core modules, including HOps, epsilon decay function, and DRA, are decoupled and designed through prompt template engineering and LLM-human interaction. Experimental results on six benchmark test suites and ten real-world CMOPs demonstrate that LLM4CMO outperforms eleven state-of-the-art baseline algorithms. Ablation studies further validate the effectiveness of the LLM-aided modular design. These findings offer preliminary evidence that LLMs can serve as efficient co-designers in the development of complex evolutionary optimization algorithms. The code associated with this article is available at https://anonymous.4open.science/r/LLM4CMO971.

==> (inline-0) <==
\begin{tabular}{ccccccccccccc}
\hline
\textbf{Problem} & \textbf{CCMO} & \textbf{CAEAD} & \textbf{cDPEA} & \textbf{MSCMO} & \textbf{CMOEAMS} & \textbf{BiCo} & \textbf{CMEGL} & \textbf{C3M} & \textbf{URCMO} & \textbf{CMOES} & \textbf{CMOEMT} & \textbf{LLM4CMO} \\ \hline
\textbf{CF1} & 5.6193e-1 (4.68e-4) - & {\color[HTML]{3333E9} 5.6567e-1 (9.49e-5) +} & 5.6163e-1 (6.56e-4) - & 5.5710e-1 (2.04e-3) - & 5.4751e-1 (1.53e-2) - & 5.5464e-1 (1.68e-3) - & 5.6279e-1 (3.20e-4) - & 5.6551e-1 (1.80e-4) + & 5.6335e-1 (4.13e-4) - & 5.6380e-1 (2.49e-4) = & 5.6288e-1 (5.17e-4) - & 5.6357e-1 (6.44e-4) \\
\textbf{CF2} & 6.4523e-1 (1.55e-2) - & 6.7453e-1 (1.13e-3) - & 6.4660e-1 (1.76e-2) - & 6.3557e-1 (2.08e-2) - & 6.1362e-1 (3.59e-2) - & 6.1804e-1 (2.58e-2) - & 6.4487e-1 (2.04e-2) - & 6.7568e-1 (5.93e-4) - & 6.7504e-1 (1.68e-3) - & 6.4935e-1 (1.46e-2) - & {\color[HTML]{3333E9} 6.7875e-1 (2.38e-4) +} & 6.7699e-1 (1.48e-3) \\
\textbf{CF3} & 1.9376e-1 (4.65e-2) - & 1.1529e-1 (4.31e-2) - & 1.7996e-1 (3.29e-2) - & 1.8551e-1 (4.26e-2) - & 1.8514e-1 (4.09e-2) - & 2.0479e-1 (3.63e-2) - & 1.8778e-1 (4.79e-2) - & 1.3231e-1 (4.60e-2) - & 1.9094e-1 (4.72e-2) - & 2.0222e-1 (3.36e-2) - & 2.2314e-1 (4.34e-2) - & {\color[HTML]{3333E9} 2.5405e-1 (3.44e-2)} \\
\textbf{CF4} & 4.3612e-1 (3.71e-2) - & 4.7832e-1 (1.11e-2) - & 4.3196e-1 (3.26e-2) - & 4.1839e-1 (3.28e-2) - & 4.1088e-1 (3.39e-2) - & 4.3410e-1 (1.94e-2) - & 4.2861e-1 (2.87e-2) - & 4.8900e-1 (1.14e-2) - & 5.0548e-1 (1.12e-2) - & 4.3927e-1 (2.56e-2) - & 4.9649e-1 (2.22e-2) - & {\color[HTML]{3333E9} 5.1364e-1 (7.07e-3)} \\
\textbf{CF5} & 2.5919e-1 (7.31e-2) - & 2.7900e-1 (8.14e-2) - & 2.7825e-1 (7.15e-2) - & 3.0107e-1 (6.46e-2) - & 2.5960e-1 (7.94e-2) - & 2.4651e-1 (8.89e-2) - & 2.9311e-1 (6.10e-2) - & 3.3784e-1 (7.42e-2) - & 3.1571e-1 (8.14e-2) - & 2.9922e-1 (6.73e-2) - & 3.6527e-1 (3.93e-2) - & {\color[HTML]{3333E9} 3.9535e-1 (6.10e-2)} \\
\textbf{CF6} & 6.5975e-1 (1.30e-2) - & 6.7075e-1 (7.17e-3) - & 6.6565e-1 (9.42e-3) - & 6.6084e-1 (1.15e-2) - & 6.2921e-1 (8.49e-3) - & 6.3415e-1 (1.77e-2) - & 6.5731e-1 (1.27e-2) - & 6.7507e-1 (3.82e-3) - & 6.7832e-1 (5.39e-3) = & 6.6218e-1 (8.84e-3) - & 6.7205e-1 (9.70e-3) - & {\color[HTML]{3333E9} 6.7913e-1 (4.95e-3)} \\
\textbf{CF7} & 4.5899e-1 (7.61e-2) - & 5.4011e-1 (4.33e-2) - & 4.4358e-1 (7.51e-2) - & 4.2658e-1 (1.14e-1) - & 4.5481e-1 (7.19e-2) - & 4.3987e-1 (8.86e-2) - & 4.5964e-1 (9.99e-2) - & 5.4978e-1 (6.46e-2) - & 4.9162e-1 (9.37e-2) - & 4.2347e-1 (9.76e-2) - & 5.2631e-1 (5.91e-2) - & {\color[HTML]{3333E9} 6.0011e-1 (3.04e-2)} \\
\textbf{CF8} & 3.0658e-1 (9.99e-2) = & 2.0742e-1 (5.53e-2) - & 2.9567e-1 (7.39e-2) = & 2.4782e-1 (1.20e-1) = & 3.4786e-1 (3.80e-2) + & 3.4688e-1 (5.22e-2) + & 3.2199e-1 (5.23e-2) = & 1.7436e-1 (4.57e-2) - & {\color[HTML]{3333E9} 3.8263e-1 (1.23e-2) +} & 2.7418e-1 (8.07e-2) = & 3.4376e-1 (4.05e-2) + & 2.8384e-1 (9.31e-2) \\
\textbf{CF9} & 4.3551e-1 (1.06e-2) - & 3.5087e-1 (3.01e-2) - & 4.2923e-1 (2.82e-2) - & 3.8623e-1 (6.89e-2) - & 4.0172e-1 (4.05e-2) - & 4.3530e-1 (1.49e-2) - & 4.1962e-1 (4.29e-2) - & 3.3249e-1 (3.21e-2) - & 4.4522e-1 (1.12e-2) - & 4.1371e-1 (1.65e-2) - & 4.5036e-1 (1.61e-2) = & {\color[HTML]{3333E9} 4.5111e-1 (1.96e-2)} \\
\textbf{CF10} & 1.6035e-1 (4.26e-2) = & 5.6867e-2 (3.07e-2) - & 1.3037e-1 (3.28e-2) - & 1.4302e-1 (5.16e-2) - & 1.9620e-1 (9.74e-2) = & 1.4547e-1 (5.19e-2) - & 1.4314e-1 (3.31e-2) - & 4.8103e-2 (4.32e-2) - & {\color[HTML]{3333E9} 2.4860e-1 (9.89e-2) +} & 1.5689e-1 (4.55e-2) = & 1.8234e-1 (8.77e-2) = & 1.7561e-1 (3.15e-2) \\ \hline
\textbf{+/-/=} & 0/8/2 & 1/9/0 & 0/9/1 & 0/9/1 & 1/8/1 & 1/9/0 & 0/9/1 & 1/9/0 & 2/7/1 & 0/7/3 & 2/6/2 &  \\ \hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\hline
\textbf{Problem} & \textbf{CCMO} & \textbf{CAEAD} & \textbf{cDPEA} & \textbf{MSCMO} & \textbf{CMOEAMS} & \textbf{BiCo} & \textbf{CMEGL} & \textbf{C3M} & \textbf{URCMO} & \textbf{CMOES} & \textbf{CMOEMT} & \textbf{LLM4CMO} \\ \hline
\textbf{CF1} & 3.3719e-3 (3.62e-4) - & {\color[HTML]{3333E9} 3.6231e-4 (7.80e-5) +} & 3.6273e-3 (5.55e-4) - & 7.1394e-3 (1.58e-3) - & 1.4994e-2 (1.28e-2) - & 8.9712e-3 (1.27e-3) - & 2.6623e-3 (2.51e-4) - & 4.9397e-4 (1.47e-4) + & 2.2589e-3 (3.37e-4) - & 1.8542e-3 (1.89e-4) = & 2.6528e-3 (4.28e-4) - & 2.0762e-3 (5.21e-4) \\
\textbf{CF2} & 2.7745e-2 (1.09e-2) - & 4.4803e-3 (7.53e-4) - & 2.5494e-2 (1.07e-2) - & 3.3130e-2 (1.60e-2) - & 4.7130e-2 (3.34e-2) - & 4.4662e-2 (1.58e-2) - & 2.6521e-2 (1.26e-2) - & 3.7914e-3 (2.38e-4) - & 4.7458e-3 (4.31e-4) - & 2.7012e-2 (1.20e-2) - & {\color[HTML]{3333E9} 2.9876e-3 (1.53e-4) +} & 3.4599e-3 (6.36e-4) \\
\textbf{CF3} & 2.5206e-1 (1.11e-1) - & 2.4979e-1 (6.38e-2) - & 2.4339e-1 (4.51e-2) - & 2.5303e-1 (1.09e-1) - & 2.5717e-1 (8.95e-2) - & 2.1991e-1 (7.73e-2) - & 2.3193e-1 (6.76e-2) - & 2.3387e-1 (6.34e-2) - & 2.1041e-1 (7.23e-2) - & 2.3325e-1 (6.32e-2) - & 1.9935e-1 (1.01e-1) - & {\color[HTML]{3333E9} 1.4396e-1 (6.07e-2)} \\
\textbf{CF4} & 8.2240e-2 (3.84e-2) - & 4.2418e-2 (7.96e-3) - & 8.2773e-2 (2.73e-2) - & 9.4791e-2 (3.07e-2) - & 1.1970e-1 (5.43e-2) - & 7.8961e-2 (1.79e-2) - & 8.8455e-2 (3.06e-2) - & 3.4684e-2 (7.96e-3) - & 2.4224e-2 (8.48e-3) - & 7.5696e-2 (2.33e-2) - & 3.2415e-2 (2.19e-2) - & {\color[HTML]{3333E9} 1.7778e-2 (6.34e-3)} \\
\textbf{CF5} & 3.5408e-1 (1.34e-1) - & 2.2607e-1 (9.11e-2) - & 3.0191e-1 (1.30e-1) - & 2.7538e-1 (1.17e-1) - & 3.5001e-1 (1.40e-1) - & 3.5708e-1 (1.56e-1) - & 2.8071e-1 (1.04e-1) - & 1.6156e-1 (8.56e-2) = & 2.7313e-1 (1.25e-1) - & 2.5178e-1 (1.15e-1) - & 1.7934e-1 (5.52e-2) - & {\color[HTML]{3333E9} 1.5043e-1 (8.61e-2)} \\
\textbf{CF6} & 5.2391e-2 (2.45e-2) - & 3.3596e-2 (1.12e-2) - & 4.3080e-2 (2.42e-2) - & 4.7320e-2 (2.11e-2) - & 1.0378e-1 (2.27e-2) - & 8.8758e-2 (3.26e-2) - & 4.6403e-2 (1.36e-2) - & 2.9569e-2 (5.62e-3) = & {\color[HTML]{3333E9} 2.2376e-2 (7.02e-3) +} & 4.7797e-2 (2.08e-2) - & 3.4562e-2 (1.85e-2) = & 2.6238e-2 (7.44e-3) \\
\textbf{CF7} & 2.6055e-1 (1.20e-1) - & 1.1323e-1 (3.79e-2) - & 2.8129e-1 (9.81e-2) - & 2.9619e-1 (2.32e-1) - & 2.8734e-1 (8.46e-2) - & 2.9759e-1 (1.40e-1) - & 2.6331e-1 (1.42e-1) - & 1.0921e-1 (4.34e-2) - & 1.8764e-1 (9.84e-2) - & 2.9233e-1 (1.36e-1) - & 1.6899e-1 (7.10e-2) - & {\color[HTML]{3333E9} 8.4939e-2 (3.05e-2)} \\
\textbf{CF8} & 2.0956e-1 (9.88e-2) = & 2.7815e-1 (6.92e-2) - & 2.1671e-1 (9.41e-2) = & 3.0969e-1 (2.36e-1) = & 1.6570e-1 (4.12e-2) + & 1.7872e-1 (6.28e-2) + & 1.8751e-1 (6.14e-2) + & 3.2234e-1 (5.74e-2) - & {\color[HTML]{3333E9} 1.4557e-1 (9.09e-3) +} & 2.3616e-1 (9.33e-2) = & 1.6469e-1 (2.85e-2) + & 2.3201e-1 (8.92e-2) \\
\textbf{CF9} & 9.2351e-2 (4.58e-3) - & 1.4819e-1 (2.38e-2) - & 9.4129e-2 (2.03e-2) - & 1.2458e-1 (5.58e-2) - & 9.1303e-2 (1.90e-2) = & 9.3094e-2 (8.08e-3) - & 1.0111e-1 (2.90e-2) - & 1.6063e-1 (2.20e-2) - & {\color[HTML]{3333E9} 8.4608e-2 (5.76e-3) =} & 1.0330e-1 (9.45e-3) - & 8.8775e-2 (6.41e-3) = & 8.8228e-2 (1.64e-2) \\
\textbf{CF10} & 3.3926e-1 (8.25e-2) = & 5.2082e-1 (8.85e-2) - & 4.0140e-1 (8.08e-2) - & 3.8107e-1 (1.06e-1) = & 3.0399e-1 (1.63e-1) = & 4.3791e-1 (1.90e-1) - & 3.8106e-1 (7.55e-2) - & 5.9504e-1 (1.45e-1) - & {\color[HTML]{3333E9} 2.6273e-1 (1.09e-1) +} & 3.5769e-1 (9.27e-2) = & 3.2874e-1 (1.03e-1) = & 3.2466e-1 (6.34e-2) \\ \hline
\textbf{+/-/=} & 0/8/2 & 1/9/0 & 0/9/1 & 0/8/2 & 1/7/2 & 1/9/0 & 1/9/0 & 1/7/2 & 3/6/1 & 0/7/3 & 2/5/3 &  \\ \hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\hline
\textbf{Problem} & \textbf{CCMO} & \textbf{CAEAD} & \textbf{cDPEA} & \textbf{MSCMO} & \textbf{CMOEAMS} & \textbf{BiCo} & \textbf{CMEGL} & \textbf{C3M} & \textbf{URCMO} & \textbf{CMOES} & \textbf{CMOEMT} & \textbf{LLM4CMO} \\ \hline
\textbf{DASCMOP1} & 1.6324e-2 (1.75e-2) - & 2.1208e-1 (4.21e-4) - & 2.7306e-2 (3.01e-2) - & 2.1323e-2 (1.64e-2) - & 1.5311e-2 (1.80e-2) - & 9.6000e-3 (6.22e-3) - & 3.1825e-2 (2.35e-2) - & 2.1203e-1 (7.38e-4) - & 2.1232e-1 (3.62e-4) - & 2.4749e-2 (2.03e-2) - & 1.5753e-1 (6.69e-2) - & {\color[HTML]{3333E9} 2.1254e-1 (4.07e-4)} \\
\textbf{DASCMOP2} & 2.5957e-1 (2.91e-3) - & 3.5502e-1 (8.46e-5) - & 2.6299e-1 (3.93e-3) - & 2.6882e-1 (5.65e-3) - & 2.5711e-1 (4.85e-3) - & 2.5245e-1 (3.52e-3) - & 2.7138e-1 (3.88e-3) - & 3.5498e-1 (1.01e-4) - & 3.5500e-1 (1.21e-4) - & 2.6542e-1 (4.88e-3) - & 3.5017e-1 (1.53e-2) - & {\color[HTML]{3333E9} 3.5513e-1 (9.94e-5)} \\
\textbf{DASCMOP3} & 2.1564e-1 (1.56e-2) - & 3.1202e-1 (2.84e-4) - & 2.1937e-1 (1.48e-2) - & 2.1953e-1 (1.18e-2) - & 2.0938e-1 (2.39e-3) - & 2.1560e-1 (8.99e-3) - & 2.1980e-1 (1.14e-2) - & 2.9466e-1 (2.55e-2) - & 2.3407e-1 (4.35e-2) - & 2.2562e-1 (1.53e-2) - & 2.8111e-1 (4.48e-2) - & {\color[HTML]{3333E9} 3.1230e-1 (1.97e-4)} \\
\textbf{DASCMOP4} & 2.0367e-1 (2.14e-3) - & 1.9988e-1 (4.93e-3) - & 2.0303e-1 (2.92e-3) = & 2.0362e-1 (2.11e-3) = & 1.9737e-1 (1.28e-2) = & 1.8578e-1 (3.72e-2) - & {\color[HTML]{3333E9} 2.0412e-1 (2.36e-4) =} & 1.9645e-1 (2.64e-2) - & 1.9149e-1 (3.22e-2) - & 2.0412e-1 (2.08e-4) = & 2.0142e-1 (3.79e-3) - & 2.0396e-1 (4.43e-4) \\
\textbf{DASCMOP5} & 3.5157e-1 (1.45e-4) + & 3.4502e-1 (1.95e-2) - & 3.5131e-1 (1.94e-4) = & 3.5138e-1 (2.08e-4) = & {\color[HTML]{3333E9} 3.5175e-1 (6.27e-5) +} & 3.3531e-1 (6.09e-2) = & 3.5156e-1 (1.10e-4) + & 3.3855e-1 (5.59e-2) - & 3.1824e-1 (8.91e-2) - & 3.5150e-1 (1.03e-4) = & 3.5120e-1 (1.92e-4) - & 3.5132e-1 (3.81e-4) \\
\textbf{DASCMOP6} & 3.0683e-1 (1.25e-2) - & 2.8312e-1 (8.38e-2) - & 3.1155e-1 (3.47e-3) - & 3.0254e-1 (1.73e-2) - & 2.0271e-1 (1.15e-1) - & 2.7864e-1 (6.15e-2) - & 3.1132e-1 (3.80e-3) - & 2.9163e-1 (6.38e-2) - & 2.0705e-1 (9.92e-2) - & 3.0666e-1 (1.74e-2) - & 3.0098e-1 (1.87e-2) - & {\color[HTML]{3333E9} 3.1245e-1 (1.91e-4)} \\
\textbf{DASCMOP7} & {\color[HTML]{3333E9} 2.8868e-1 (3.01e-4) +} & 2.5453e-1 (6.02e-2) - & 2.8733e-1 (5.93e-4) - & 2.8532e-1 (8.18e-3) - & 2.7877e-1 (2.63e-2) - & 2.8774e-1 (5.21e-4) - & 2.8833e-1 (4.14e-4) = & 2.7161e-1 (9.72e-3) - & 2.8717e-1 (2.72e-4) - & 2.8777e-1 (4.27e-4) - & 2.8730e-1 (8.17e-4) - & 2.8793e-1 (1.30e-3) \\
\textbf{DASCMOP8} & 2.0738e-1 (4.96e-4) + & 1.7316e-1 (5.67e-2) - & 2.0601e-1 (4.66e-4) - & 2.0614e-1 (4.20e-4) - & {\color[HTML]{3333E9} 2.0772e-1 (3.42e-4) +} & 2.0663e-1 (5.38e-4) = & 2.0697e-1 (5.56e-4) = & 1.9179e-1 (9.03e-3) - & 2.0583e-1 (5.15e-4) - & 2.0662e-1 (4.94e-4) = & 2.0635e-1 (9.18e-4) = & 2.0621e-1 (1.62e-3) \\
\textbf{DASCMOP9} & 1.2979e-1 (1.40e-2) - & 2.0441e-1 (3.99e-4) - & 1.6130e-1 (2.07e-2) - & 1.6076e-1 (1.31e-2) - & 1.3208e-1 (1.33e-2) - & 1.2469e-1 (8.97e-3) - & 1.6274e-1 (1.43e-2) - & 2.0474e-1 (5.80e-4) = & {\color[HTML]{3333E9} 2.0507e-1 (4.83e-4) +} & 1.3864e-1 (1.22e-2) - & 1.8600e-1 (2.64e-2) - & 2.0492e-1 (2.73e-4) \\
\textbf{MW1} & 4.9006e-1 (5.02e-5) - & 4.2275e-1 (1.10e-1) - & 4.9009e-1 (2.81e-5) = & 4.8768e-1 (4.61e-3) - & 4.8933e-1 (2.79e-3) - & 4.9005e-1 (4.30e-5) - & 4.9007e-1 (3.54e-5) - & 3.9831e-1 (1.43e-1) - & 4.8959e-1 (3.66e-4) - & 4.9004e-1 (3.51e-5) - & 4.8969e-1 (2.47e-4) - & {\color[HTML]{3333E9} 4.9010e-1 (1.73e-5)} \\
\textbf{MW2} & 5.5065e-1 (1.60e-2) - & 4.4668e-1 (5.86e-2) - & 5.6125e-1 (1.29e-2) - & 5.4615e-1 (1.74e-2) - & 5.4738e-1 (2.13e-2) - & 5.6452e-1 (1.17e-2) - & 5.6295e-1 (1.17e-2) - & 4.9211e-1 (3.77e-2) - & 5.5453e-1 (1.39e-2) - & 5.6281e-1 (1.37e-2) - & 5.4310e-1 (2.47e-2) - & {\color[HTML]{3333E9} 5.8239e-1 (3.88e-5)} \\
\textbf{MW3} & 5.4452e-1 (3.70e-4) = & 5.4225e-1 (4.52e-4) - & 5.4442e-1 (5.08e-4) = & 5.4423e-1 (5.18e-4) - & 5.4415e-1 (5.32e-4) - & 5.4377e-1 (6.10e-4) - & 5.4422e-1 (4.94e-4) - & 5.4278e-1 (3.88e-4) - & 5.4458e-1 (2.64e-4) = & 5.4397e-1 (5.77e-4) - & 5.4398e-1 (5.60e-4) - & {\color[HTML]{3333E9} 5.4464e-1 (2.78e-4)} \\
\textbf{MW4} & 8.4165e-1 (5.34e-4) = & 7.5524e-1 (1.22e-1) - & 8.4181e-1 (4.08e-4) + & 8.4176e-1 (4.46e-4) + & 8.3933e-1 (7.56e-4) - & 8.4133e-1 (4.43e-4) = & {\color[HTML]{3333E9} 8.4210e-1 (5.35e-4) +} & 8.2026e-1 (7.27e-3) - & 8.3777e-1 (3.02e-3) - & 8.4053e-1 (4.81e-4) - & 8.3425e-1 (2.69e-3) - & 8.4143e-1 (3.62e-4) \\
\textbf{MW5} & 3.2400e-1 (8.20e-4) - & 1.3586e-1 (8.73e-2) - & 3.2442e-1 (1.94e-4) = & 3.1815e-1 (2.75e-2) - & 3.0878e-1 (1.58e-2) - & 3.2402e-1 (4.40e-4) - & 3.2444e-1 (1.08e-4) = & 2.0745e-1 (1.03e-1) - & {\color[HTML]{3333E9} 3.2453e-1 (6.80e-5) =} & 3.2442e-1 (1.20e-4) = & 3.2365e-1 (4.43e-4) - & 3.2423e-1 (9.33e-4) \\
\textbf{MW6} & 2.9920e-1 (2.36e-2) - & 1.3310e-1 (5.88e-2) - & 3.1267e-1 (1.35e-2) - & 2.9368e-1 (3.50e-2) - & 3.0340e-1 (1.67e-2) - & 3.1575e-1 (1.01e-2) - & 3.0666e-1 (1.39e-2) - & 1.4625e-1 (5.92e-2) - & 2.9775e-1 (2.38e-2) - & 3.0700e-1 (3.67e-2) - & 2.9709e-1 (1.85e-2) - & {\color[HTML]{3333E9} 3.2850e-1 (1.56e-5)} \\
\textbf{MW7} & 4.1238e-1 (5.96e-4) + & 4.1099e-1 (4.93e-4) - & 4.1248e-1 (3.78e-4) + & 4.1199e-1 (6.39e-4) = & 4.0897e-1 (3.99e-3) = & 4.1147e-1 (7.04e-4) = & 4.1199e-1 (6.13e-4) = & 4.1110e-1 (5.33e-4) - & {\color[HTML]{3333E9} 4.1248e-1 (2.09e-4) +} & 4.1219e-1 (3.70e-4) + & 4.1182e-1 (4.36e-4) = & 4.1180e-1 (5.40e-4) \\
\textbf{MW8} & 5.3140e-1 (1.21e-2) - & 3.9983e-1 (5.18e-2) - & 5.4180e-1 (9.53e-3) - & 5.2471e-1 (2.12e-2) - & 5.2472e-1 (1.59e-2) - & 5.4264e-1 (9.16e-3) - & 5.4025e-1 (1.03e-2) - & 3.6445e-1 (7.92e-2) - & 5.2961e-1 (1.69e-2) - & 5.4067e-1 (8.96e-3) - & 5.2983e-1 (1.50e-2) - & {\color[HTML]{3333E9} 5.5314e-1 (1.08e-3)} \\
\textbf{MW9} & 3.7236e-1 (1.01e-1) - & 2.2946e-1 (1.70e-1) - & {\color[HTML]{3333E9} 3.9930e-1 (1.39e-3) +} & 3.9288e-1 (1.43e-2) - & 2.5865e-1 (1.52e-1) - & 3.9253e-1 (2.97e-3) - & 3.9829e-1 (1.57e-3) + & 2.8829e-1 (1.51e-1) - & 3.9660e-1 (1.45e-3) + & 3.9869e-1 (1.94e-3) + & 3.9677e-1 (2.50e-3) + & 3.9420e-1 (2.52e-3) \\
\textbf{MW10} & 4.0828e-1 (5.48e-2) - & 2.0246e-1 (9.82e-2) - & 4.3285e-1 (1.73e-2) - & 4.0797e-1 (5.73e-2) - & 4.0657e-1 (2.70e-2) - & 4.2208e-1 (2.84e-2) - & 4.1514e-1 (4.29e-2) - & 2.2793e-1 (8.53e-2) - & 4.2439e-1 (2.38e-2) - & 4.3404e-1 (1.56e-2) - & 3.8550e-1 (7.94e-2) - & {\color[HTML]{3333E9} 4.5441e-1 (2.03e-3)} \\
\textbf{MW11} & 4.4732e-1 (1.37e-3) - & 4.4706e-1 (4.09e-4) - & 4.4753e-1 (2.22e-4) + & 4.4765e-1 (2.48e-4) + & 4.4074e-1 (3.18e-2) = & {\color[HTML]{3333E9} 4.4787e-1 (1.71e-4) +} & 4.4783e-1 (1.56e-4) + & 4.4672e-1 (2.64e-4) - & 4.4747e-1 (1.92e-4) = & 4.4764e-1 (2.42e-4) + & 4.4737e-1 (2.22e-4) = & 4.4733e-1 (2.64e-4) \\
\textbf{MW12} & 6.0459e-1 (9.17e-4) + & 2.6458e-1 (2.74e-1) - & 6.0467e-1 (2.59e-4) + & 6.0439e-1 (3.57e-3) + & 5.9436e-1 (5.20e-2) - & {\color[HTML]{3333E9} 6.0502e-1 (1.72e-4) +} & 6.0497e-1 (1.65e-4) + & 3.5312e-1 (2.81e-1) - & 6.0444e-1 (2.13e-4) + & 6.0490e-1 (1.63e-4) + & 6.0406e-1 (3.30e-4) + & 6.0368e-1 (2.55e-4) \\
\textbf{MW13} & 4.3915e-1 (2.07e-2) - & 3.0579e-1 (1.09e-1) - & 4.6257e-1 (1.44e-2) - & 4.4173e-1 (2.37e-2) - & 4.2101e-1 (4.31e-2) - & 4.6031e-1 (1.32e-2) - & 4.5202e-1 (1.52e-2) - & 3.5330e-1 (5.10e-2) - & 4.4912e-1 (1.46e-2) - & 4.5653e-1 (1.49e-2) - & 4.4966e-1 (1.54e-2) - & {\color[HTML]{3333E9} 4.7680e-1 (2.09e-4)} \\
\textbf{MW14} & 4.7407e-1 (1.84e-3) = & 4.2875e-1 (2.03e-2) - & 4.7383e-1 (1.71e-3) = & 4.7235e-1 (2.13e-3) - & 4.6638e-1 (4.33e-3) - & 4.6885e-1 (1.77e-3) - & {\color[HTML]{3333E9} 4.7437e-1 (1.92e-3) =} & 4.5386e-1 (7.51e-3) - & 4.7369e-1 (1.51e-3) = & 4.7062e-1 (1.91e-3) - & 4.6802e-1 (1.57e-3) - & 4.7404e-1 (1.84e-3) \\ \hline
\textbf{+/-/=} & 5/15/3 & 0/23/0 & 5/12/6 & 3/17/3 & 2/18/3 & 2/17/4 & 5/12/6 & 0/22/1 & 4/15/4 & 4/15/4 & 2/18/3 &  \\ \hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\hline
\textbf{Problem} & \textbf{CCMO} & \textbf{CAEAD} & \textbf{cDPEA} & \textbf{MSCMO} & \textbf{CMOEAMS} & \textbf{BiCo} & \textbf{CMEGL} & \textbf{C3M} & \textbf{URCMO} & \textbf{CMOES} & \textbf{CMOEMT} & \textbf{LLM4CMO} \\ \hline
\textbf{DASCMOP1} & 7.0566e-1 (3.83e-2) - & 3.2799e-3 (2.96e-4) - & 6.5962e-1 (9.69e-2) - & 6.7553e-1 (3.69e-2) - & 7.1261e-1 (3.19e-2) - & 7.1985e-1 (3.40e-2) - & 6.7297e-1 (3.92e-2) - & 4.4103e-3 (1.10e-3) - & 2.9662e-3 (2.08e-4) = & 6.7404e-1 (4.62e-2) - & 2.0933e-1 (2.50e-1) - & {\color[HTML]{3333E9} 2.9463e-3 (2.21e-4)} \\
\textbf{DASCMOP2} & 2.4770e-1 (1.89e-2) - & 4.4759e-3 (1.03e-4) = & 2.3366e-1 (3.19e-2) - & 2.1302e-1 (2.50e-2) - & 2.5398e-1 (3.59e-2) - & 2.4120e-1 (2.10e-2) - & 2.0865e-1 (2.65e-2) - & 4.4578e-3 (1.04e-4) = & 4.4695e-3 (1.22e-4) = & 2.2396e-1 (2.45e-2) - & 1.5515e-2 (3.82e-2) - & {\color[HTML]{3333E9} 4.4413e-3 (1.24e-4)} \\
\textbf{DASCMOP3} & 3.3335e-1 (4.92e-2) - & 1.9240e-2 (1.20e-3) = & 2.9818e-1 (5.49e-2) - & 2.6694e-1 (4.01e-2) - & 3.4205e-1 (3.86e-2) - & 2.8708e-1 (4.51e-2) - & 2.6365e-1 (3.44e-2) - & 9.0441e-2 (1.06e-1) - & 2.5955e-1 (1.39e-1) - & 2.4752e-1 (3.35e-2) - & 1.1680e-1 (1.41e-1) = & {\color[HTML]{3333E9} 1.7329e-2 (3.44e-3)} \\
\textbf{DASCMOP4} & 1.3512e-3 (7.30e-4) - & 4.3903e-3 (3.61e-3) - & 1.6075e-3 (1.06e-3) = & 1.3850e-3 (7.25e-4) = & 2.8145e-2 (7.30e-2) = & 4.2202e-2 (9.01e-2) - & {\color[HTML]{3333E9} 1.1941e-3 (5.76e-5) =} & 1.5842e-2 (6.56e-2) - & 2.9426e-2 (8.10e-2) - & 1.1959e-3 (4.93e-5) = & 2.2122e-3 (1.33e-3) - & 1.3109e-3 (3.27e-4) \\
\textbf{DASCMOP5} & 2.7436e-3 (9.43e-5) + & 1.0795e-2 (2.93e-2) - & 2.8895e-3 (2.23e-4) = & 2.8284e-3 (1.15e-4) + & {\color[HTML]{3333E9} 2.6649e-3 (7.25e-5) +} & 2.9858e-2 (1.02e-1) - & 2.7321e-3 (5.29e-5) + & 2.6780e-2 (1.16e-1) - & 6.6056e-2 (1.77e-1) = & 2.7883e-3 (6.33e-5) + & 2.9854e-3 (1.67e-4) = & 2.9791e-3 (2.28e-4) \\
\textbf{DASCMOP6} & 3.0062e-2 (3.12e-2) - & 8.4343e-2 (2.04e-1) - & 1.9938e-2 (4.11e-3) = & 3.7427e-2 (4.53e-2) = & 2.2489e-1 (2.14e-1) - & 8.7363e-2 (1.11e-1) - & 2.0154e-2 (1.35e-2) = & 5.9245e-2 (1.32e-1) - & 2.1528e-1 (1.81e-1) - & 3.0773e-2 (5.41e-2) = & 4.3680e-2 (4.97e-2) - & {\color[HTML]{3333E9} 1.8202e-2 (2.84e-3)} \\
\textbf{DASCMOP7} & {\color[HTML]{3333E9} 3.0706e-2 (5.36e-4) +} & 9.7592e-2 (1.37e-1) - & 3.1928e-2 (1.04e-3) - & 3.5380e-2 (1.85e-2) = & 5.6238e-2 (6.57e-2) = & 3.1731e-2 (9.42e-4) = & 3.1141e-2 (7.04e-4) = & 5.8165e-2 (1.80e-2) - & 3.1273e-2 (9.29e-4) = & 3.1632e-2 (7.09e-4) = & 3.2179e-2 (1.48e-3) = & 3.1474e-2 (1.36e-3) \\
\textbf{DASCMOP8} & 4.0274e-2 (1.01e-3) = & 1.1923e-1 (1.77e-1) - & 4.1847e-2 (2.32e-3) - & {\color[HTML]{3333E9} 3.9173e-2 (1.12e-3) +} & 4.0073e-2 (9.36e-4) = & 4.0923e-2 (9.41e-4) - & 3.9989e-2 (8.51e-4) = & 6.6331e-2 (1.67e-2) - & 4.0019e-2 (1.33e-3) = & 3.9894e-2 (8.61e-4) = & 4.1397e-2 (1.79e-3) - & 4.0000e-2 (1.39e-3) \\
\textbf{DASCMOP9} & 3.6418e-1 (8.04e-2) - & 4.1342e-2 (1.13e-3) - & 2.0242e-1 (9.44e-2) - & 1.9191e-1 (5.59e-2) - & 3.5142e-1 (7.89e-2) - & 3.6552e-1 (5.18e-2) - & 1.8629e-1 (6.23e-2) - & 4.1119e-2 (1.27e-3) = & {\color[HTML]{3333E9} 3.9184e-2 (7.66e-4) +} & 3.1536e-1 (6.66e-2) - & 1.1859e-1 (1.11e-1) - & 4.0441e-2 (1.10e-3) \\
\textbf{MW1} & 1.6167e-3 (1.28e-5) + & 7.0600e-2 (1.38e-1) = & 1.6178e-3 (1.14e-5) + & 2.7840e-3 (2.28e-3) = & 2.0323e-3 (1.37e-3) - & 1.6120e-3 (1.67e-5) + & {\color[HTML]{3333E9} 1.5993e-3 (9.47e-6) +} & 1.0446e-1 (1.76e-1) - & 1.8764e-3 (1.94e-4) - & 1.6394e-3 (1.41e-5) - & 1.6489e-3 (5.65e-5) = & 1.6293e-3 (1.31e-5) \\
\textbf{MW2} & 2.2581e-2 (1.04e-2) - & 9.9732e-2 (4.72e-2) - & 1.5952e-2 (7.80e-3) - & 2.5514e-2 (1.17e-2) - & 2.4678e-2 (1.48e-2) - & 1.3943e-2 (6.76e-3) - & 1.4790e-2 (6.79e-3) - & 6.4221e-2 (2.96e-2) - & 2.0076e-2 (8.70e-3) - & 1.5080e-2 (8.16e-3) - & 2.7792e-2 (1.72e-2) - & {\color[HTML]{3333E9} 3.7350e-3 (2.39e-5)} \\
\textbf{MW3} & 4.7510e-3 (1.99e-4) = & 5.7573e-3 (2.00e-4) - & 4.8949e-3 (2.71e-4) - & 4.9215e-3 (2.87e-4) - & 5.4068e-3 (4.18e-4) - & 5.0197e-3 (2.63e-4) - & 4.8226e-3 (2.70e-4) = & 5.4168e-3 (1.98e-4) - & 4.7486e-3 (1.77e-4) = & 5.0699e-3 (3.36e-4) - & 4.8484e-3 (3.21e-4) = & {\color[HTML]{3333E9} 4.7352e-3 (1.53e-4)} \\
\textbf{MW4} & 4.0914e-2 (4.75e-4) + & 9.7959e-2 (9.50e-2) - & 4.0741e-2 (3.87e-4) + & 4.0857e-2 (4.69e-4) + & 4.1869e-2 (5.16e-4) - & 4.1042e-2 (4.24e-4) = & {\color[HTML]{3333E9} 4.0385e-2 (4.08e-4) +} & 5.3527e-2 (4.66e-3) - & 4.2986e-2 (1.66e-3) - & 4.1820e-2 (4.43e-4) - & 4.6463e-2 (1.56e-3) - & 4.1203e-2 (3.50e-4) \\
\textbf{MW5} & 1.3225e-3 (1.52e-3) - & 5.6764e-1 (3.06e-1) - & 6.4194e-4 (6.29e-4) = & 2.0318e-2 (9.66e-2) - & 2.6656e-2 (2.40e-2) - & 1.1102e-3 (8.32e-4) - & 4.7800e-4 (2.00e-4) = & 3.1769e-1 (3.51e-1) - & {\color[HTML]{3333E9} 3.1263e-4 (9.01e-5) +} & 4.5087e-4 (1.37e-4) = & 2.2291e-3 (1.31e-3) - & 6.9019e-4 (9.26e-4) \\
\textbf{MW6} & 2.4035e-2 (2.10e-2) - & 4.5185e-1 (2.04e-1) - & 1.2931e-2 (9.57e-3) - & 3.8108e-2 (8.62e-2) - & 1.9972e-2 (1.42e-2) - & 1.0889e-2 (6.82e-3) - & 1.7241e-2 (9.97e-3) - & 3.8945e-1 (1.89e-1) - & 2.5043e-2 (2.19e-2) - & 2.8505e-2 (8.86e-2) - & 2.4587e-2 (1.54e-2) - & {\color[HTML]{3333E9} 2.7532e-3 (1.95e-5)} \\
\textbf{MW7} & 4.5263e-3 (2.55e-4) = & 5.5632e-3 (3.85e-4) - & 4.2853e-3 (2.34e-4) + & 4.5070e-3 (2.65e-4) = & 2.4598e-2 (2.36e-2) = & 5.0115e-3 (5.30e-4) - & {\color[HTML]{3333E9} 4.2656e-3 (2.86e-4) +} & 5.5305e-3 (5.07e-4) - & 4.4106e-3 (2.44e-4) = & 4.3268e-3 (2.51e-4) + & 4.5106e-3 (2.69e-4) = & 4.5298e-3 (3.80e-4) \\
\textbf{MW8} & 4.6269e-2 (3.05e-3) - & 1.0950e-1 (2.98e-2) - & 4.4164e-2 (1.98e-3) - & 4.8857e-2 (7.70e-3) - & 4.8387e-2 (5.53e-3) - & 4.5391e-2 (1.62e-3) - & 4.4352e-2 (2.14e-3) - & 1.3122e-1 (4.76e-2) - & 4.7325e-2 (6.03e-3) - & 4.4542e-2 (1.78e-3) - & 4.9910e-2 (3.82e-3) - & {\color[HTML]{3333E9} 4.3129e-2 (6.01e-4)} \\
\textbf{MW9} & 5.1545e-2 (1.79e-1) - & 2.6193e-1 (3.06e-1) - & 4.5052e-3 (1.61e-4) + & 8.6766e-3 (1.46e-2) - & 2.2032e-1 (2.81e-1) - & 6.2158e-3 (1.55e-3) - & 4.4234e-3 (1.56e-4) + & 1.7155e-1 (2.74e-1) - & 4.9500e-3 (4.16e-4) + & {\color[HTML]{3333E9} 4.4226e-3 (2.22e-4) +} & 5.0864e-3 (3.07e-4) + & 5.4156e-3 (5.73e-4) \\
\textbf{MW10} & 5.8418e-2 (1.04e-1) - & 4.4574e-1 (2.16e-1) = & 2.1569e-2 (1.82e-2) - & 5.7352e-2 (1.10e-1) - & 5.4336e-2 (3.61e-2) - & 3.5045e-2 (4.10e-2) - & 4.7112e-2 (6.89e-2) - & 3.8978e-1 (1.88e-1) - & 3.1791e-2 (3.01e-2) - & 1.9860e-2 (1.69e-2) - & 9.7208e-2 (1.51e-1) - & {\color[HTML]{3333E9} 3.6641e-3 (1.00e-3)} \\
\textbf{MW11} & 5.9964e-3 (2.31e-4) + & 6.3440e-3 (2.45e-4) = & 6.1876e-3 (1.60e-4) + & 6.0203e-3 (1.35e-4) + & 2.9040e-2 (1.26e-1) - & 5.9958e-3 (1.31e-4) + & {\color[HTML]{3333E9} 5.9902e-3 (1.43e-4) +} & 6.8088e-3 (2.07e-4) - & 6.1153e-3 (1.45e-4) + & 6.0286e-3 (1.18e-4) + & 6.1843e-3 (1.61e-4) + & 6.3137e-3 (1.71e-4) \\
\textbf{MW12} & 4.8835e-3 (5.38e-4) + & 4.2037e-1 (3.39e-1) - & 4.8942e-3 (1.46e-4) + & 5.0305e-3 (1.87e-3) + & 1.9002e-2 (7.50e-2) = & {\color[HTML]{3333E9} 4.7097e-3 (1.10e-4) +} & 4.7204e-3 (9.93e-5) + & 3.0885e-1 (3.47e-1) - & 4.8405e-3 (1.15e-4) + & 4.7351e-3 (1.04e-4) + & 5.0883e-3 (1.36e-4) + & 5.1894e-3 (1.50e-4) \\
\textbf{MW13} & 8.0953e-2 (3.61e-2) - & 3.5971e-1 (3.28e-1) - & 3.5378e-2 (2.92e-2) - & 7.6863e-2 (4.30e-2) - & 1.1698e-1 (7.16e-2) - & 4.0180e-2 (2.71e-2) - & 5.5870e-2 (3.27e-2) - & 2.1390e-1 (8.65e-2) - & 6.3646e-2 (3.28e-2) - & 4.7062e-2 (3.15e-2) - & 6.2704e-2 (3.42e-2) - & {\color[HTML]{3333E9} 1.0763e-2 (2.41e-4)} \\
\textbf{MW14} & {\color[HTML]{3333E9} 9.6709e-2 (2.09e-3) +} & 2.0151e-1 (7.37e-2) - & 9.7334e-2 (1.67e-3) = & 9.7758e-2 (1.85e-3) = & 1.2758e-1 (1.93e-2) - & 9.8695e-2 (1.29e-3) - & 9.7545e-2 (2.24e-3) = & 1.2216e-1 (2.99e-2) - & 9.7977e-2 (2.17e-3) = & 1.0101e-1 (2.68e-3) - & 1.0473e-1 (2.24e-3) - & 9.7820e-2 (1.96e-3) \\ \hline
\textbf{+/-/=} & 7/13/3 & 0/18/5 & 6/12/5 & 5/12/6 & 1/17/5 & 3/18/2 & 7/9/7 & 0/21/2 & 5/10/8 & 5/13/5 & 3/14/6 &  \\ \hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\hline
\textbf{Problem} & \textbf{CCMO} & \textbf{CAEAD} & \textbf{cDPEA} & \textbf{MSCMO} & \textbf{CMOEAMS} & \textbf{BiCo} & \textbf{CMEGL} & \textbf{C3M} & \textbf{URCMO} & \textbf{CMOES} & \textbf{CMOEMT} & \textbf{LLM4CMO} \\ \hline
\textbf{LIRCMOP1} & 1.4374e-1 (1.73e-2) - & 2.3348e-1 (3.51e-3) - & 1.6690e-1 (2.11e-2) - & 1.6251e-1 (2.35e-2) - & 1.0819e-1 (1.50e-2) - & 1.5358e-1 (7.62e-3) - & 1.9265e-1 (1.37e-2) - & 1.9296e-1 (2.58e-2) - & 2.0778e-1 (1.74e-2) - & 1.7221e-1 (1.56e-2) - & 2.3518e-1 (2.44e-3) - & {\color[HTML]{3333E9} 2.3694e-1 (7.05e-4)} \\
\textbf{LIRCMOP2} & 2.7719e-1 (2.04e-2) - & 3.5917e-1 (1.10e-3) - & 2.9253e-1 (1.44e-2) - & 2.9247e-1 (1.74e-2) - & 2.2727e-1 (1.86e-2) - & 2.8227e-1 (1.07e-2) - & 3.1924e-1 (9.96e-3) - & 3.4323e-1 (2.76e-2) - & 3.5758e-1 (1.29e-2) - & 3.0579e-1 (1.00e-2) - & 3.5680e-1 (8.04e-3) - & {\color[HTML]{3333E9} 3.6045e-1 (1.62e-4)} \\
\textbf{LIRCMOP3} & 1.3733e-1 (1.73e-2) - & 2.0612e-1 (2.19e-3) - & 1.4986e-1 (1.77e-2) - & 1.4633e-1 (2.07e-2) - & 1.0161e-1 (1.12e-2) - & 1.3529e-1 (9.38e-3) - & 1.4618e-1 (1.39e-2) - & 1.6988e-1 (2.06e-2) - & 1.9265e-1 (2.26e-2) = & 1.6425e-1 (1.43e-2) - & 2.0118e-1 (1.44e-2) - & {\color[HTML]{3333E9} 2.0853e-1 (4.39e-4)} \\
\textbf{LIRCMOP4} & 2.2028e-1 (2.60e-2) - & 3.1401e-1 (3.52e-3) - & 2.4634e-1 (2.23e-2) - & 2.5933e-1 (1.62e-2) - & 1.9487e-1 (1.83e-2) - & 2.3214e-1 (1.51e-2) - & 2.4073e-1 (1.23e-2) - & 2.6126e-1 (4.26e-2) - & 2.8482e-1 (3.87e-2) - & 2.6525e-1 (1.20e-2) - & 3.0999e-1 (1.56e-2) - & {\color[HTML]{3333E9} 3.1742e-1 (4.71e-4)} \\
\textbf{LIRCMOP5} & 1.6433e-1 (1.79e-2) - & 2.8688e-1 (2.72e-3) - & 1.5884e-1 (2.42e-2) - & 1.3046e-1 (7.53e-2) - & 1.5809e-1 (2.21e-2) - & 0.0000e+0 (0.00e+0) - & 1.6320e-1 (2.32e-2) - & 2.7946e-1 (5.28e-2) - & 2.9042e-1 (7.38e-4) - & 1.6545e-1 (1.63e-2) - & 2.8071e-1 (1.35e-2) = & {\color[HTML]{3333E9} 2.9164e-1 (2.42e-4)} \\
\textbf{LIRCMOP6} & 1.1982e-1 (1.46e-2) - & 1.9553e-1 (2.27e-4) - & 1.2096e-1 (1.38e-2) - & 8.7012e-2 (5.90e-2) - & 1.1132e-1 (1.15e-2) - & 0.0000e+0 (0.00e+0) - & 1.0511e-1 (3.16e-2) - & 1.9629e-1 (3.48e-4) - & 1.9594e-1 (4.20e-4) - & 1.2325e-1 (1.44e-2) - & 1.8960e-1 (1.02e-2) = & {\color[HTML]{3333E9} 1.9695e-1 (1.61e-4)} \\
\textbf{LIRCMOP7} & 2.5189e-1 (1.24e-2) - & 2.9422e-1 (2.67e-4) = & 2.4700e-1 (7.53e-3) - & 2.4573e-1 (8.53e-3) - & 2.5223e-1 (7.93e-3) - & 2.0547e-1 (9.38e-2) - & 2.5314e-1 (8.86e-3) - & 2.9389e-1 (8.49e-4) = & {\color[HTML]{3333E9} 2.9436e-1 (1.91e-4) =} & 2.4937e-1 (7.85e-3) - & 2.9281e-1 (3.41e-3) = & 2.9380e-1 (1.76e-3) \\
\textbf{LIRCMOP8} & 2.4012e-1 (1.28e-2) - & 2.9414e-1 (2.12e-4) - & 2.4066e-1 (9.07e-3) - & 2.3647e-1 (9.29e-3) - & 2.3628e-1 (8.85e-3) - & 1.1344e-1 (1.16e-1) - & 2.3960e-1 (8.46e-3) - & 2.9422e-1 (2.32e-4) - & 2.9444e-1 (1.02e-4) - & 2.4782e-1 (1.32e-2) - & 2.9338e-1 (4.08e-3) - & {\color[HTML]{3333E9} 2.9476e-1 (2.28e-4)} \\
\textbf{LIRCMOP9} & 4.2200e-1 (7.37e-2) - & 4.0161e-1 (6.86e-2) - & 4.7063e-1 (2.21e-2) - & 3.7159e-1 (7.44e-2) - & 3.0271e-1 (7.82e-2) - & 1.7591e-1 (6.38e-2) - & 4.7684e-1 (5.05e-2) - & 4.6141e-1 (6.88e-2) - & 5.2218e-1 (6.04e-2) = & 4.7282e-1 (4.11e-2) - & 4.8393e-1 (4.06e-2) - & {\color[HTML]{3333E9} 5.3447e-1 (4.58e-2)} \\
\textbf{LIRCMOP10} & 6.7262e-1 (1.26e-2) - & 6.9463e-1 (1.55e-2) - & 6.4935e-1 (2.55e-2) - & 6.1758e-1 (9.04e-2) - & 5.3816e-1 (6.29e-2) - & 1.1049e-1 (7.54e-2) - & 6.3344e-1 (2.83e-2) - & 6.5671e-1 (4.82e-2) - & 6.9654e-1 (2.12e-2) - & 6.7069e-1 (1.57e-2) - & 6.8190e-1 (1.79e-2) - & {\color[HTML]{3333E9} 7.0679e-1 (5.08e-4)} \\
\textbf{LIRCMOP11} & 6.7698e-1 (1.45e-2) - & 6.7497e-1 (3.12e-2) - & 6.6657e-1 (1.79e-2) - & 6.2867e-1 (6.32e-2) - & 6.0290e-1 (4.88e-2) - & 4.4556e-1 (1.30e-1) - & 6.7508e-1 (1.18e-2) - & 6.6427e-1 (3.12e-2) - & 6.7558e-1 (3.63e-2) - & 6.7597e-1 (1.17e-2) - & 6.7526e-1 (2.08e-2) - & {\color[HTML]{3333E9} 6.9284e-1 (6.15e-3)} \\
\textbf{LIRCMOP12} & 5.3583e-1 (5.36e-2) - & 6.0504e-1 (2.22e-2) - & 5.8183e-1 (1.56e-2) - & 5.1134e-1 (6.58e-2) - & 5.0372e-1 (3.99e-2) - & 4.8786e-1 (5.89e-2) - & 5.7659e-1 (2.55e-2) - & 5.8898e-1 (3.34e-2) - & 5.6724e-1 (6.32e-2) - & 5.8108e-1 (2.17e-2) - & 5.8038e-1 (2.08e-2) - & {\color[HTML]{3333E9} 6.1281e-1 (1.45e-2)} \\
\textbf{LIRCMOP13} & 5.5445e-1 (1.48e-3) + & 5.0733e-1 (2.34e-3) - & 5.5555e-1 (1.54e-3) + & 5.5459e-1 (1.13e-3) + & {\color[HTML]{3333E9} 5.5592e-1 (1.36e-3) +} & 8.4843e-5 (1.14e-4) - & 5.5556e-1 (1.12e-3) + & 5.1011e-1 (3.23e-3) - & 5.3494e-1 (3.51e-3) - & 5.5060e-1 (1.70e-3) + & 5.4990e-1 (1.31e-3) + & 5.4405e-1 (3.81e-3) \\
\textbf{LIRCMOP14} & 5.5431e-1 (1.28e-3) + & 5.3765e-1 (1.75e-3) - & 5.5459e-1 (1.12e-3) + & 5.5458e-1 (1.10e-3) + & {\color[HTML]{3333E9} 5.5517e-1 (1.04e-3) +} & 5.0981e-4 (2.77e-4) - & 5.5465e-1 (1.27e-3) + & 5.2783e-1 (6.58e-2) - & 5.4913e-1 (2.16e-3) - & 5.5189e-1 (1.58e-3) = & 5.4810e-1 (1.45e-3) - & 5.5142e-1 (1.30e-3) \\
\textbf{DOC1} & 1.1623e-2 (3.60e-2) - & 3.4457e-1 (7.60e-4) = & 1.8169e-1 (1.22e-1) - & 5.4814e-2 (1.07e-1) - & 1.7687e-2 (5.15e-2) - & 3.1909e-1 (6.12e-2) = & 2.6948e-1 (7.40e-2) - & {\color[HTML]{3333E9} 3.4533e-1 (4.77e-4) +} & 3.3688e-1 (4.61e-2) + & 3.0531e-1 (6.41e-2) - & 8.3716e-2 (1.11e-1) - & 3.1094e-1 (8.78e-2) \\
\textbf{DOC2} & 5.2498e-1 (0.00e+0) = & 6.0197e-1 (5.08e-2) - & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & 5.8417e-1 (8.00e-2) - & 4.0258e-1 (1.14e-1) - & NaN (NaN) & NaN (NaN) & {\color[HTML]{3333E9} 6.2066e-1 (2.84e-3)} \\
\textbf{DOC3} & 0.0000e+0 (0.00e+0) - & 2.0099e-1 (1.39e-1) - & 0.0000e+0 (0.00e+0) - & NaN (NaN) & 0.0000e+0 (0.00e+0) - & 0.0000e+0 (0.00e+0) - & 0.0000e+0 (0.00e+0) - & 3.1979e-2 (9.76e-2) - & 2.1223e-1 (9.55e-2) - & 0.0000e+0 (0.00e+0) - & 0.0000e+0 (0.00e+0) - & {\color[HTML]{3333E9} 3.1736e-1 (6.02e-2)} \\
\textbf{DOC4} & 1.0971e-1 (1.56e-1) - & 5.3539e-1 (3.29e-3) - & 2.1080e-1 (1.71e-1) - & 1.0207e-1 (1.32e-1) - & 1.2104e-1 (8.79e-2) - & 2.9714e-1 (1.47e-1) - & 4.4258e-1 (7.30e-2) - & 5.3899e-1 (4.63e-3) - & 5.1429e-1 (9.42e-2) - & 1.2680e-1 (1.36e-1) - & 2.1147e-1 (1.48e-1) - & {\color[HTML]{3333E9} 5.4603e-1 (1.09e-2)} \\
\textbf{DOC5} & NaN (NaN) & 4.1510e-1 (1.24e-1) = & NaN (NaN) & NaN (NaN) & 1.6406e-2 (8.99e-2) - & NaN (NaN) & NaN (NaN) & {\color[HTML]{3333E9} 4.2057e-1 (1.67e-1) =} & 9.7901e-2 (1.74e-1) - & NaN (NaN) & 2.8474e-1 (7.36e-2) = & 3.0943e-1 (2.42e-1) \\
\textbf{DOC6} & 6.0766e-2 (1.10e-1) - & 5.2108e-1 (6.79e-3) + & 4.5409e-2 (1.34e-1) - & 1.5665e-1 (1.69e-1) - & 8.2594e-2 (1.53e-1) - & 1.0302e-1 (1.83e-1) - & 2.4147e-1 (2.12e-1) - & 5.3022e-1 (8.92e-3) + & {\color[HTML]{3333E9} 5.3274e-1 (4.98e-3) +} & 3.9202e-2 (1.10e-1) - & 1.4385e-1 (1.62e-1) - & 4.6415e-1 (2.05e-1) \\
\textbf{DOC7} & 0.0000e+0 (0.00e+0) - & 5.1287e-1 (1.79e-2) + & 0.0000e+0 (0.00e+0) - & 8.1020e-3 (4.44e-2) - & 2.4871e-2 (9.95e-2) = & 0.0000e+0 (0.00e+0) - & 4.7372e-3 (2.34e-2) = & 5.0591e-1 (8.20e-2) + & {\color[HTML]{3333E9} 5.2578e-1 (1.14e-2) +} & 0.0000e+0 (0.00e+0) - & 2.1372e-2 (5.78e-2) = & 9.9085e-2 (2.11e-1) \\
\textbf{DOC8} & 0.0000e+0 (0.00e+0) - & 7.8302e-1 (1.10e-2) + & 0.0000e+0 (0.00e+0) - & 0.0000e+0 (0.00e+0) - & 0.0000e+0 (0.00e+0) - & 0.0000e+0 (0.00e+0) - & 0.0000e+0 (0.00e+0) - & {\color[HTML]{3333E9} 8.0242e-1 (3.73e-3) +} & 6.7595e-1 (3.18e-2) - & 0.0000e+0 (0.00e+0) - & 0.0000e+0 (0.00e+0) - & 7.1633e-1 (2.76e-2) \\
\textbf{DOC9} & NaN (NaN) & NaN (NaN) & {\color[HTML]{3333E9} 0.0000e+0 (0.00e+0) =} & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & 0.0000e+0 (0.00e+0) \\
\textbf{FCP1} & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & {\color[HTML]{3333E9} 5.8176e-1 (1.15e-4)} \\
\textbf{FCP2} & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & {\color[HTML]{3333E9} 4.3154e-1 (7.91e-5)} \\
\textbf{FCP3} & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & {\color[HTML]{3333E9} 3.4723e-1 (8.60e-5)} \\
\textbf{FCP4} & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & {\color[HTML]{3333E9} 6.3467e-1 (3.52e-5)} \\
\textbf{FCP5} & 2.4808e-1 (5.29e-2) - & 2.6210e-1 (7.69e-5) - & 2.6204e-1 (1.40e-4) - & 2.6203e-1 (2.41e-4) - & 1.7180e-1 (1.05e-1) - & 2.4816e-1 (5.28e-2) - & 2.6215e-1 (5.82e-5) - & 2.6209e-1 (8.54e-5) - & 2.6212e-1 (7.34e-5) - & 2.6213e-1 (7.05e-5) - & 2.6215e-1 (1.81e-4) - & {\color[HTML]{3333E9} 4.7961e-1 (2.13e-4)} \\ \hline
\textbf{+/-/=} & 2/25/1 & 3/22/3 & 2/25/1 & 2/26/0 & 2/25/1 & 0/27/1 & 2/25/1 & 4/22/2 & 3/22/3 & 1/26/1 & 1/22/5 &  \\ \hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\hline
\textbf{Problem} & \textbf{CCMO} & \textbf{CAEAD} & \textbf{cDPEA} & \textbf{MSCMO} & \textbf{CMOEAMS} & \textbf{BiCo} & \textbf{CMEGL} & \textbf{C3M} & \textbf{URCMO} & \textbf{CMOES} & \textbf{CMOEMT} & \textbf{LLM4CMO} \\ \hline
\textbf{LIRCMOP1} & 1.9818e-1 (4.99e-2) - & 1.5111e-2 (7.16e-3) - & 1.4339e-1 (5.35e-2) - & 1.4603e-1 (6.28e-2) - & 3.1262e-1 (4.20e-2) - & 1.7179e-1 (1.69e-2) - & 7.7264e-2 (2.77e-2) - & 8.5607e-2 (5.18e-2) - & 6.4410e-2 (3.19e-2) - & 1.2496e-1 (3.56e-2) - & 1.2294e-2 (7.15e-3) - & {\color[HTML]{3333E9} 8.3722e-3 (1.07e-3)} \\
\textbf{LIRCMOP2} & 1.6274e-1 (4.00e-2) - & 6.4367e-3 (1.57e-3) - & 1.3112e-1 (3.61e-2) - & 1.5685e-1 (4.06e-2) - & 2.6841e-1 (3.93e-2) - & 1.3734e-1 (1.56e-2) - & 7.4232e-2 (1.76e-2) - & 3.0379e-2 (4.16e-2) - & 1.1367e-2 (2.37e-2) - & 1.0894e-1 (1.88e-2) - & 1.3597e-2 (2.11e-2) - & {\color[HTML]{3333E9} 4.7593e-3 (1.76e-4)} \\
\textbf{LIRCMOP3} & 1.8250e-1 (5.15e-2) - & 4.7566e-3 (3.13e-3) - & 1.4919e-1 (6.21e-2) - & 1.4920e-1 (5.55e-2) - & 3.2096e-1 (5.39e-2) - & 1.8616e-1 (2.63e-2) - & 1.5437e-1 (3.74e-2) - & 1.0117e-1 (7.81e-2) - & 3.5965e-2 (4.83e-2) = & 1.0396e-1 (3.32e-2) - & 1.4976e-2 (3.32e-2) - & {\color[HTML]{3333E9} 2.6231e-3 (7.87e-4)} \\
\textbf{LIRCMOP4} & 2.2974e-1 (5.21e-2) - & 8.0458e-3 (7.20e-3) - & 1.6754e-1 (4.64e-2) - & 1.6962e-1 (5.20e-2) - & 2.9286e-1 (3.26e-2) - & 1.9082e-1 (2.99e-2) - & 1.7580e-1 (2.90e-2) - & 1.1800e-1 (8.64e-2) - & 7.1155e-2 (8.05e-2) - & 1.2870e-1 (2.64e-2) - & 1.6894e-2 (4.09e-2) - & {\color[HTML]{3333E9} 2.2285e-3 (3.60e-4)} \\
\textbf{LIRCMOP5} & 2.7186e-1 (4.61e-2) - & 1.3783e-2 (5.38e-3) - & 2.9626e-1 (5.55e-2) - & 4.8278e-1 (4.12e-1) - & 2.9156e-1 (5.71e-2) - & 1.2194e+0 (3.99e-3) - & 2.7543e-1 (6.07e-2) - & 4.7838e-2 (2.08e-1) - & 8.0848e-3 (9.69e-4) - & 2.6931e-1 (4.30e-2) - & 2.9453e-2 (2.81e-2) - & {\color[HTML]{3333E9} 6.0089e-3 (4.86e-4)} \\
\textbf{LIRCMOP6} & 2.7688e-1 (6.04e-2) - & 8.0742e-3 (4.52e-4) - & 2.9504e-1 (8.15e-2) - & 6.1276e-1 (4.92e-1) - & 3.3059e-1 (6.89e-2) - & 1.3453e+0 (1.63e-4) - & 3.9014e-1 (2.70e-1) - & 6.7402e-3 (6.16e-4) - & 7.4605e-3 (8.47e-4) - & 2.7179e-1 (7.36e-2) - & 2.5387e-2 (3.02e-2) = & {\color[HTML]{3333E9} 5.6623e-3 (2.80e-4)} \\
\textbf{LIRCMOP7} & 1.0855e-1 (3.95e-2) - & 7.5635e-3 (5.96e-4) = & 1.2743e-1 (2.45e-2) - & 1.2883e-1 (2.82e-2) - & 1.0752e-1 (2.48e-2) - & 3.8459e-1 (5.90e-1) - & 1.0392e-1 (2.77e-2) - & 7.8835e-3 (1.20e-3) = & {\color[HTML]{3333E9} 7.3667e-3 (3.33e-4) =} & 1.1703e-1 (2.59e-2) - & 1.0521e-2 (5.81e-3) - & 8.5201e-3 (4.72e-3) \\
\textbf{LIRCMOP8} & 1.5951e-1 (5.17e-2) - & 7.5491e-3 (4.09e-4) - & 1.5756e-1 (3.80e-2) - & 1.7834e-1 (4.65e-2) - & 1.7970e-1 (4.21e-2) - & 9.5491e-1 (7.39e-1) - & 1.6546e-1 (4.09e-2) - & 7.4778e-3 (5.82e-4) - & 7.3824e-3 (2.31e-4) - & 1.2779e-1 (5.06e-2) - & 9.2876e-3 (7.17e-3) - & {\color[HTML]{3333E9} 7.0061e-3 (2.11e-4)} \\
\textbf{LIRCMOP9} & 3.8804e-1 (1.56e-1) - & 3.9667e-1 (1.69e-1) - & 3.1955e-1 (8.06e-2) - & 5.0570e-1 (1.43e-1) - & 8.4267e-1 (3.16e-1) - & 8.2776e-1 (1.19e-1) - & 2.9385e-1 (1.06e-1) - & 2.3355e-1 (1.59e-1) - & {\color[HTML]{3333E9} 1.1008e-1 (1.42e-1) =} & 3.1155e-1 (1.13e-1) - & 2.5647e-1 (9.59e-2) - & 1.1833e-1 (1.39e-1) \\
\textbf{LIRCMOP10} & 7.7052e-2 (3.33e-2) - & 3.3636e-2 (4.12e-2) - & 1.1836e-1 (5.20e-2) - & 1.5661e-1 (1.10e-1) - & 3.3656e-1 (1.28e-1) - & 8.4223e-1 (1.04e-1) - & 1.5111e-1 (4.58e-2) - & 1.1349e-1 (1.04e-1) - & 2.7875e-2 (4.78e-2) - & 7.4857e-2 (3.85e-2) - & 5.4501e-2 (4.09e-2) - & {\color[HTML]{3333E9} 5.2473e-3 (7.75e-4)} \\
\textbf{LIRCMOP11} & 3.4978e-2 (3.08e-2) - & 3.2647e-2 (4.89e-2) - & 5.6158e-2 (3.33e-2) - & 1.2551e-1 (9.53e-2) - & 1.9800e-1 (6.51e-2) - & 3.8312e-1 (1.75e-1) - & 4.8083e-2 (3.11e-2) - & 5.6667e-2 (5.09e-2) - & 3.5007e-2 (5.93e-2) - & 4.3087e-2 (3.09e-2) - & 3.7730e-2 (3.84e-2) - & {\color[HTML]{3333E9} 4.8358e-3 (1.28e-2)} \\
\textbf{LIRCMOP12} & 1.7660e-1 (1.00e-1) - & 3.5598e-2 (4.58e-2) - & 9.1731e-2 (3.20e-2) - & 2.6157e-1 (1.60e-1) - & 2.9043e-1 (1.31e-1) - & 3.0579e-1 (1.49e-1) - & 9.4617e-2 (5.20e-2) - & 7.0150e-2 (6.98e-2) - & 1.1985e-1 (1.35e-1) - & 8.3561e-2 (3.90e-2) - & 9.5098e-2 (4.72e-2) - & {\color[HTML]{3333E9} 1.9978e-2 (3.29e-2)} \\
\textbf{LIRCMOP13} & 9.3725e-2 (1.20e-3) + & 1.2088e-1 (1.90e-3) - & 9.3084e-2 (1.01e-3) + & 9.3369e-2 (1.02e-3) + & {\color[HTML]{3333E9} 9.2593e-2 (1.04e-3) +} & 1.3186e+0 (1.99e-3) - & 9.2968e-2 (1.24e-3) + & 1.1835e-1 (2.42e-3) - & 1.0295e-1 (2.35e-3) - & 9.5469e-2 (1.27e-3) + & 9.8291e-2 (1.28e-3) = & 9.8376e-2 (2.07e-3) \\
\textbf{LIRCMOP14} & 9.5863e-2 (9.87e-4) + & 1.0439e-1 (1.64e-3) - & 9.5033e-2 (7.67e-4) + & 9.5357e-2 (8.51e-4) + & {\color[HTML]{3333E9} 9.4762e-2 (1.04e-3) +} & 1.2748e+0 (1.77e-3) - & 9.5441e-2 (1.05e-3) + & 1.2029e-1 (9.48e-2) - & 9.8206e-2 (1.39e-3) = & 9.6796e-2 (6.74e-4) + & 1.0190e-1 (1.15e-3) - & 9.7740e-2 (1.25e-3) \\
\textbf{DOC1} & 3.8190e+0 (2.86e+0) - & 5.6250e-3 (4.25e-4) + & 2.9395e-1 (2.94e-1) - & 1.7561e+0 (1.72e+0) - & 2.0549e+0 (1.30e+0) - & 4.3027e-2 (8.61e-2) + & 1.0931e-1 (1.10e-1) - & {\color[HTML]{3333E9} 5.1851e-3 (3.59e-4) +} & 2.7724e-2 (1.25e-1) = & 5.8618e-2 (1.01e-1) + & 7.7134e-1 (6.98e-1) - & 1.0292e-1 (2.54e-1) \\
\textbf{DOC2} & 7.6965e-2 (0.00e+0) = & 2.6155e-2 (8.00e-2) - & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & 5.1970e-2 (1.21e-1) - & 3.4176e-1 (1.83e-1) - & NaN (NaN) & NaN (NaN) & {\color[HTML]{3333E9} 4.5134e-3 (2.12e-3)} \\
\textbf{DOC3} & 5.7950e+2 (2.29e+2) - & 1.4989e+2 (2.81e+2) - & 7.6710e+2 (2.18e+2) - & NaN (NaN) & 5.9463e+2 (1.67e+2) - & 4.7678e+2 (1.92e+2) - & 6.3795e+2 (2.27e+2) - & 5.3951e+2 (4.05e+2) - & 2.8107e+1 (1.01e+2) - & 5.8608e+2 (2.33e+2) - & 3.3067e+2 (1.86e+2) - & {\color[HTML]{3333E9} 1.7471e+0 (9.51e+0)} \\
\textbf{DOC4} & 1.3357e+0 (1.78e+0) - & 2.4099e-2 (2.64e-3) - & 4.1790e-1 (2.75e-1) - & 7.0195e-1 (4.87e-1) - & 5.8936e-1 (3.18e-1) - & 2.8046e-1 (1.98e-1) - & 1.1052e-1 (7.06e-2) - & 2.0886e-2 (3.95e-3) - & 6.0482e-2 (1.39e-1) - & 6.1338e-1 (3.82e-1) - & 4.4344e-1 (2.97e-1) - & {\color[HTML]{3333E9} 1.5676e-2 (9.49e-3)} \\
\textbf{DOC5} & NaN (NaN) & 9.4002e+0 (3.42e+1) = & NaN (NaN) & NaN (NaN) & 8.7854e+1 (3.67e+1) - & NaN (NaN) & NaN (NaN) & 1.6368e+1 (4.46e+1) = & 8.2804e+1 (6.38e+1) - & NaN (NaN) & {\color[HTML]{3333E9} 2.9543e-1 (7.70e-2) =} & 4.4857e+1 (6.16e+1) \\
\textbf{DOC6} & 3.0846e+0 (7.86e+0) - & 2.9020e-3 (1.50e-4) + & 2.6517e+0 (2.89e+0) - & 4.9666e-1 (4.03e-1) - & 2.4295e+0 (3.64e+0) - & 1.5030e+0 (1.57e+0) - & 4.9450e-1 (6.66e-1) - & 2.7714e-3 (2.14e-4) = & {\color[HTML]{3333E9} 2.6579e-3 (1.14e-4) =} & 2.5479e+0 (3.10e+0) - & 5.3245e-1 (4.65e-1) - & 2.2888e-1 (5.97e-1) \\
\textbf{DOC7} & 6.6661e+0 (2.28e+0) - & 2.8069e-3 (3.02e-4) + & 8.0863e+0 (2.58e+0) - & 4.2458e+0 (1.82e+0) - & 4.7766e+0 (2.49e+0) - & 5.3049e+0 (2.08e+0) - & 4.1586e+0 (1.87e+0) - & 1.8023e-2 (7.28e-2) + & {\color[HTML]{3333E9} 2.5806e-3 (6.72e-5) +} & 5.5651e+0 (1.74e+0) - & 7.1537e-1 (2.22e-1) + & 2.2145e+0 (1.66e+0) \\
\textbf{DOC8} & 7.6230e+1 (6.31e+1) - & 7.5744e-2 (8.00e-3) + & 5.7364e+1 (4.40e+1) - & 8.0722e+1 (7.18e+1) - & 1.6321e+2 (7.21e+1) - & 5.8212e+1 (5.31e+1) - & 7.1532e+1 (4.86e+1) - & {\color[HTML]{3333E9} 6.1062e-2 (2.89e-3) +} & 1.5324e-1 (2.31e-2) - & 6.9573e+1 (5.40e+1) - & 3.8846e+1 (3.04e+1) - & 1.2051e-1 (2.00e-2) \\
\textbf{DOC9} & 1.0253e-1 (9.55e-2) + & 8.1330e-2 (1.04e-2) + & 1.7631e-1 (1.11e-1) = & 1.8401e-1 (1.08e-1) = & 9.9389e-2 (1.18e-1) + & 1.1598e-1 (9.15e-2) + & 9.9297e-2 (8.76e-2) + & 8.1225e-2 (9.06e-3) + & {\color[HTML]{3333E9} 5.0407e-2 (7.82e-3) +} & 1.4620e-1 (9.19e-2) = & 8.7446e-2 (7.58e-2) + & 1.5729e-1 (8.17e-2) \\
\textbf{FCP1} & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & {\color[HTML]{3333E9} 3.2598e-2 (3.27e-4)} \\
\textbf{FCP2} & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & {\color[HTML]{3333E9} 2.7052e-2 (5.19e-4)} \\
\textbf{FCP3} & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & {\color[HTML]{3333E9} 3.5384e-2 (2.51e-4)} \\
\textbf{FCP4} & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & NaN (NaN) & {\color[HTML]{3333E9} 2.5262e-2 (3.28e-4)} \\
\textbf{FCP5} & 4.6519e+0 (1.02e-1) - & 4.6769e+0 (1.61e-3) - & 4.6778e+0 (2.85e-3) - & 4.6781e+0 (3.30e-3) - & 4.5039e+0 (2.03e-1) - & 4.6501e+0 (1.05e-1) - & 4.6767e+0 (1.63e-3) - & 4.6768e+0 (2.24e-3) - & 4.6770e+0 (1.52e-3) - & 4.6769e+0 (2.02e-3) - & 4.6768e+0 (1.96e-3) - & {\color[HTML]{3333E9} 1.4698e-2 (1.17e-3)} \\ \hline
\textbf{+/-/=} & 3/24/1 & 5/21/2 & 2/25/1 & 2/25/1 & 3/25/0 & 2/26/0 & 3/25/0 & 4/21/3 & 2/20/6 & 3/24/1 & 2/23/3 &  \\ \hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
    \hline
    \textbf{Problem} & \textbf{CCMO} & \textbf{CAEAD} & \textbf{cDPEA} & \textbf{MSCMO} & \textbf{CMOEAMS} & \textbf{BiCo} & \textbf{CMEGL} & \textbf{C3M} & \textbf{URCMO} & \textbf{CMOES} & \textbf{CMOEMT} & \textbf{LLM4CMO} \\ \hline
    \textbf{PVD} & 6.0734e-1 (4.52e-4) - & 6.0817e-1 (3.95e-4) + & 6.0738e-1 (3.89e-4) - & 6.0714e-1 (5.21e-4) - & {\color[HTML]{3333E9} 9.9823e-1 (3.01e-3) +} & 6.0920e-1 (1.72e-4) + & 6.0734e-1 (4.93e-4) - & 6.0824e-1 (2.96e-4) + & 6.0800e-1 (3.69e-4) + & 6.0705e-1 (4.19e-4) - & 6.0719e-1 (5.00e-4) - & 6.0768e-1 (3.95e-4) \\
    \textbf{VPD} & 3.7192e-1 (6.71e-2) = & 3.9288e-1 (2.26e-5) + & 3.6997e-1 (6.12e-2) - & 3.9290e-1 (4.91e-5) + & 3.7598e-1 (5.86e-2) = & 3.9074e-1 (9.48e-3) - & 3.9291e-1 (6.91e-5) + & 3.9289e-1 (1.57e-5) + & 3.9288e-1 (2.23e-5) + & 3.8803e-1 (2.47e-2) = & {\color[HTML]{3333E9} 3.9292e-1 (2.17e-5) +} & 3.9279e-1 (2.28e-5) \\
    \textbf{TBTD} & 8.9931e-1 (3.78e-4) - & 8.9948e-1 (3.98e-4) - & 8.9924e-1 (5.34e-4) - & 8.9918e-1 (5.52e-4) - & 8.6404e-1 (6.97e-3) - & 8.9993e-1 (4.97e-4) - & 8.9950e-1 (3.77e-4) - & 8.9945e-1 (4.67e-4) - & 8.9920e-1 (7.58e-4) - & 8.9899e-1 (5.96e-4) - & 8.9803e-1 (1.05e-3) - & {\color[HTML]{3333E9} 9.6642e-1 (4.55e-2)} \\
    \textbf{GBD} & 8.7634e-2 (9.84e-5) - & 8.7185e-2 (2.10e-4) - & 8.7513e-2 (1.48e-4) - & 8.7561e-2 (1.64e-4) - & 7.6872e-2 (1.05e-2) - & 8.8007e-2 (1.09e-4) - & 8.7640e-2 (1.36e-4) - & 8.7215e-2 (2.39e-4) - & 8.7392e-2 (1.61e-4) - & 8.7465e-2 (1.65e-4) - & 8.7020e-2 (1.88e-4) - & {\color[HTML]{3333E9} 9.1692e-2 (8.39e-4)} \\
    \textbf{SOPM3-level} & 5.8866e-1 (1.13e-1) - & 7.5975e-1 (6.46e-2) = & 5.9154e-1 (1.56e-1) - & NaN (NaN) & NaN (NaN) & 5.9545e-1 (9.42e-2) - & 6.2336e-1 (8.47e-2) - & 6.5888e-1 (1.11e-1) - & {\color[HTML]{3333E9} 7.8399e-1 (9.24e-2) =} & 6.5938e-1 (7.51e-2) - & 6.9420e-1 (1.06e-1) = & 7.4883e-1 (9.26e-2) \\
    \textbf{SOPM5-level} & 4.2122e-1 (3.11e-1) - & 6.2248e-1 (2.91e-1) = & 4.3543e-1 (3.21e-1) - & 2.8142e-1 (3.98e-1) - & {\color[HTML]{3333E9} 7.7478e-1 (4.37e-2) =} & 5.3400e-1 (2.73e-1) - & 5.1852e-1 (3.00e-1) - & 6.0556e-1 (2.41e-1) = & 6.1904e-1 (2.87e-1) = & 4.5873e-1 (2.66e-1) - & 4.5856e-1 (2.62e-1) - & 7.3506e-1 (1.77e-1) \\
    \textbf{SOPM7-level} & 7.5938e-1 (5.84e-2) = & 6.8415e-1 (1.63e-1) - & 7.5882e-1 (4.86e-2) = & NaN (NaN) & 6.8135e-1 (2.13e-1) = & 7.6540e-1 (3.68e-2) = & 7.7658e-1 (4.67e-2) = & 6.8454e-1 (1.82e-1) - & 7.6293e-1 (1.28e-1) = & 7.4914e-1 (1.70e-1) = & 7.5076e-1 (1.08e-1) = & {\color[HTML]{3333E9} 7.8053e-1 (6.47e-2)} \\
    \textbf{SOPM9-level} & 0.0000e+0 (0.00e+0) - & 1.2613e-2 (5.78e-2) - & 0.0000e+0 (0.00e+0) - & NaN (NaN) & NaN (NaN) & 0.0000e+0 (0.00e+0) - & 8.7597e-2 (1.86e-1) = & 0.0000e+0 (0.00e+0) - & 2.0225e-2 (5.39e-2) - & 9.3345e-6 (3.49e-5) - & 0.0000e+0 (0.00e+0) - & {\color[HTML]{3333E9} 1.5987e-1 (1.82e-1)} \\
    \textbf{SOPM11-level} & 0.0000e+0 (0.00e+0) = & 0.0000e+0 (0.00e+0) = & 0.0000e+0 (0.00e+0) = & NaN (NaN) & 0.0000e+0 (0.00e+0) = & 0.0000e+0 (0.00e+0) = & 0.0000e+0 (0.00e+0) = & 0.0000e+0 (0.00e+0) - & 2.6839e-2 (1.11e-1) = & 0.0000e+0 (0.00e+0) = & 0.0000e+0 (0.00e+0) - & {\color[HTML]{3333E9} 2.0331e-1 (3.21e-1)} \\
    \textbf{SOPM13-level} & 5.9980e-1 (8.45e-2) = & 5.4701e-1 (1.36e-1) = & 5.4628e-1 (1.08e-1) = & NaN (NaN) & NaN (NaN) & 6.2510e-1 (6.18e-2) = & {\color[HTML]{3333E9} 6.3916e-1 (9.72e-2) =} & 4.4721e-1 (1.61e-1) - & 5.0837e-1 (1.54e-1) = & 5.8349e-1 (1.18e-1) = & 5.4053e-1 (1.47e-1) = & 5.8616e-1 (7.31e-2) \\ \hline
    +/-/= & 0/4/6 & 2/4/4 & 0/3/7 & 1/9/0 & 1/5/4 & 1/6/3 & 1/5/4 & 2/7/1 & 2/3/5 & 0/6/4 & 1/6/3 &  \\ \hline
    \end{tabular}
\begin{tabular}{ccccc}
\hline
\textbf{Problem} & \textbf{NS=30} & \textbf{NS=40} & \textbf{NS=50} & \textbf{NS=60} \\ \hline
\textbf{CF1} & 5.6344e-1 (6.95e-4) = & 5.6357e-1 (6.44e-4) = & 5.6359e-1 (6.29e-4) = & {\color[HTML]{3333E9} 5.6361e-1 (5.27e-4)} \\
\textbf{CF2} & {\color[HTML]{3333E9} 6.7717e-1 (9.23e-4) =} & 6.7699e-1 (1.48e-3) = & 6.7668e-1 (1.98e-3) = & 6.7679e-1 (1.50e-3) \\
\textbf{CF3} & 2.5326e-1 (4.28e-2) = & 2.5405e-1 (3.44e-2) = & 2.3727e-1 (4.44e-2) = & {\color[HTML]{3333E9} 2.5414e-1 (2.87e-2)} \\
\textbf{CF4} & 5.1188e-1 (1.00e-2) = & {\color[HTML]{3333E9} 5.1364e-1 (7.07e-3) =} & 5.0906e-1 (1.29e-2) = & 5.0771e-1 (1.49e-2) \\
\textbf{CF5} & 4.0094e-1 (5.27e-2) + & 3.9535e-1 (6.10e-2) = & {\color[HTML]{3333E9} 4.0347e-1 (4.71e-2) +} & 3.6171e-1 (6.35e-2) \\
\textbf{CF6} & 6.7604e-1 (5.40e-3) = & {\color[HTML]{3333E9} 6.7913e-1 (4.95e-3) =} & 6.7810e-1 (5.59e-3) = & 6.7887e-1 (5.44e-3) \\
\textbf{CF7} & 5.9232e-1 (2.94e-2) = & {\color[HTML]{3333E9} 6.0011e-1 (3.04e-2) =} & 5.9150e-1 (3.87e-2) = & 5.8722e-1 (4.93e-2) \\
\textbf{CF8} & 2.6151e-1 (7.32e-2) - & 2.8384e-1 (9.31e-2) = & 3.0031e-1 (9.59e-2) = & {\color[HTML]{3333E9} 3.0500e-1 (9.95e-2)} \\
\textbf{CF9} & 4.2903e-1 (3.32e-2) - & 4.5111e-1 (1.96e-2) = & 4.4591e-1 (4.60e-2) = & {\color[HTML]{3333E9} 4.5897e-1 (1.32e-2)} \\
\textbf{CF10} & 1.7280e-1 (5.89e-2) - & 1.7561e-1 (3.15e-2) - & 1.8898e-1 (5.01e-2) = & {\color[HTML]{3333E9} 2.0922e-1 (4.45e-2)} \\
\textbf{DASCMOP1} & 2.1244e-1 (3.57e-4) = & 2.1254e-1 (4.07e-4) = & 2.1241e-1 (3.26e-4) - & {\color[HTML]{3333E9} 2.1260e-1 (3.60e-4)} \\
\textbf{DASCMOP2} & 3.5511e-1 (8.34e-5) - & 3.5513e-1 (9.94e-5) - & 3.5517e-1 (6.69e-5) = & {\color[HTML]{3333E9} 3.5520e-1 (7.04e-5)} \\
\textbf{DASCMOP3} & {\color[HTML]{3333E9} 3.1235e-1 (1.35e-4) +} & 3.1230e-1 (1.97e-4) + & 3.1230e-1 (1.48e-4) + & 3.1176e-1 (2.45e-3) \\
\textbf{DASCMOP4} & 2.0404e-1 (2.42e-4) = & 2.0396e-1 (4.43e-4) = & 2.0404e-1 (3.64e-4) = & {\color[HTML]{3333E9} 2.0404e-1 (2.87e-4)} \\
\textbf{DASCMOP5} & 3.5125e-1 (3.69e-4) = & {\color[HTML]{3333E9} 3.5132e-1 (3.81e-4) =} & 3.5118e-1 (3.92e-4) = & 3.5131e-1 (3.78e-4) \\
\textbf{DASCMOP6} & 3.1241e-1 (3.81e-4) = & {\color[HTML]{3333E9} 3.1245e-1 (1.91e-4) =} & 3.0896e-1 (1.94e-2) = & 3.1244e-1 (1.36e-4) \\
\textbf{DASCMOP7} & 2.8772e-1 (1.49e-3) = & {\color[HTML]{3333E9} 2.8793e-1 (1.30e-3) =} & 2.8725e-1 (1.99e-3) = & 2.8753e-1 (1.69e-3) \\
\textbf{DASCMOP8} & 2.0604e-1 (2.06e-3) = & 2.0621e-1 (1.62e-3) = & 2.0651e-1 (1.46e-3) = & {\color[HTML]{3333E9} 2.0680e-1 (8.38e-4)} \\
\textbf{DASCMOP9} & 2.0475e-1 (3.73e-4) - & 2.0492e-1 (2.73e-4) - & 2.0487e-1 (3.79e-4) - & {\color[HTML]{3333E9} 2.0516e-1 (3.68e-4)} \\
\textbf{MW1} & 4.9006e-1 (1.75e-4) = & {\color[HTML]{3333E9} 4.9010e-1 (1.73e-5) =} & 4.9006e-1 (2.40e-4) = & 4.9002e-1 (2.90e-4) \\
\textbf{MW2} & 5.8239e-1 (3.42e-5) = & {\color[HTML]{3333E9} 5.8239e-1 (3.88e-5) =} & 5.8239e-1 (2.75e-5) = & 5.8239e-1 (3.46e-5) \\
\textbf{MW3} & 5.4441e-1 (4.45e-4) = & {\color[HTML]{3333E9} 5.4464e-1 (2.78e-4) +} & 5.4449e-1 (3.89e-4) = & 5.4433e-1 (4.65e-4) \\
\textbf{MW4} & {\color[HTML]{3333E9} 8.4155e-1 (4.45e-4) =} & 8.4143e-1 (3.62e-4) = & 8.4150e-1 (3.27e-4) = & 8.4055e-1 (4.68e-3) \\
\textbf{MW5} & {\color[HTML]{3333E9} 3.2443e-1 (1.73e-4) =} & 3.2423e-1 (9.33e-4) = & 3.2432e-1 (5.06e-4) = & 3.2437e-1 (4.15e-4) \\
\textbf{MW6} & 3.2849e-1 (2.03e-5) = & 3.2850e-1 (1.56e-5) = & {\color[HTML]{3333E9} 3.2850e-1 (1.80e-5) =} & 3.2850e-1 (2.07e-5) \\
\textbf{MW7} & 4.1171e-1 (6.08e-4) = & {\color[HTML]{3333E9} 4.1180e-1 (5.40e-4) =} & 4.1149e-1 (9.12e-4) = & 4.1161e-1 (5.96e-4) \\
\textbf{MW8} & {\color[HTML]{3333E9} 5.5344e-1 (9.19e-4) =} & 5.5314e-1 (1.08e-3) = & 5.5312e-1 (7.38e-4) = & 5.5330e-1 (1.06e-3) \\
\textbf{MW9} & {\color[HTML]{3333E9} 3.9518e-1 (2.18e-3) =} & 3.9420e-1 (2.52e-3) = & 3.9369e-1 (4.13e-3) = & 3.9466e-1 (3.42e-3) \\
\textbf{MW10} & 4.5438e-1 (2.01e-3) - & 4.5441e-1 (2.03e-3) = & 4.5436e-1 (2.01e-3) - & {\color[HTML]{3333E9} 4.5480e-1 (8.49e-5)} \\
\textbf{MW11} & {\color[HTML]{3333E9} 4.4738e-1 (2.22e-4) =} & 4.4733e-1 (2.64e-4) = & 4.4731e-1 (1.61e-4) = & 4.4737e-1 (1.77e-4) \\
\textbf{MW12} & 6.0366e-1 (2.38e-4) - & 6.0368e-1 (2.55e-4) - & 6.0381e-1 (3.29e-4) = & {\color[HTML]{3333E9} 6.0385e-1 (3.03e-4)} \\
\textbf{MW13} & {\color[HTML]{3333E9} 4.7689e-1 (7.24e-5) =} & 4.7680e-1 (2.09e-4) = & 4.7684e-1 (8.57e-5) = & 4.7646e-1 (2.14e-3) \\
\textbf{MW14} & {\color[HTML]{3333E9} 4.7437e-1 (1.91e-3) =} & 4.7404e-1 (1.84e-3) = & 4.7424e-1 (1.71e-3) = & 4.7400e-1 (1.65e-3) \\
\textbf{LIRCMOP1} & 2.3664e-1 (5.45e-4) - & 2.3694e-1 (7.05e-4) = & 2.3691e-1 (5.37e-4) = & {\color[HTML]{3333E9} 2.3711e-1 (3.52e-4)} \\
\textbf{LIRCMOP2} & 3.6044e-1 (1.24e-4) = & {\color[HTML]{3333E9} 3.6045e-1 (1.62e-4) =} & 3.6040e-1 (1.81e-4) = & 3.6040e-1 (2.37e-4) \\
\textbf{LIRCMOP3} & 2.0846e-1 (1.10e-3) + & {\color[HTML]{3333E9} 2.0853e-1 (4.39e-4) =} & 2.0848e-1 (4.58e-4) = & 2.0825e-1 (1.07e-3) \\
\textbf{LIRCMOP4} & 3.1733e-1 (6.35e-4) = & 3.1742e-1 (4.71e-4) = & {\color[HTML]{3333E9} 3.1747e-1 (3.38e-4) +} & 3.1716e-1 (5.36e-4) \\
\textbf{LIRCMOP5} & 2.9162e-1 (2.56e-4) = & {\color[HTML]{3333E9} 2.9164e-1 (2.42e-4) =} & 2.9154e-1 (2.41e-4) = & 2.9152e-1 (3.46e-4) \\
\textbf{LIRCMOP6} & {\color[HTML]{3333E9} 1.9700e-1 (1.31e-4) +} & 1.9695e-1 (1.61e-4) = & 1.9690e-1 (2.68e-4) = & 1.9688e-1 (2.12e-4) \\
\textbf{LIRCMOP7} & 2.9149e-1 (9.53e-3) = & {\color[HTML]{3333E9} 2.9380e-1 (1.76e-3) +} & 2.8912e-1 (1.41e-2) = & 2.9010e-1 (1.02e-2) \\
\textbf{LIRCMOP8} & 2.9218e-1 (8.79e-3) = & {\color[HTML]{3333E9} 2.9476e-1 (2.28e-4) +} & 2.8938e-1 (1.31e-2) = & 2.9041e-1 (1.20e-2) \\
\textbf{LIRCMOP9} & {\color[HTML]{3333E9} 5.4344e-1 (3.57e-2) =} & 5.3447e-1 (4.58e-2) = & 4.9300e-1 (7.23e-2) = & 5.1800e-1 (6.14e-2) \\
\textbf{LIRCMOP10} & 7.0687e-1 (2.85e-4) = & 7.0679e-1 (5.08e-4) = & 7.0642e-1 (1.86e-3) = & {\color[HTML]{3333E9} 7.0691e-1 (2.60e-4)} \\
\textbf{LIRCMOP11} & 6.9283e-1 (6.14e-3) = & 6.9284e-1 (6.15e-3) = & {\color[HTML]{3333E9} 6.9397e-1 (3.92e-5) =} & 6.9059e-1 (1.03e-2) \\
\textbf{LIRCMOP12} & 6.0692e-1 (1.88e-2) = & {\color[HTML]{3333E9} 6.1281e-1 (1.45e-2) =} & 6.0923e-1 (2.63e-2) = & 6.1176e-1 (1.39e-2) \\
\textbf{LIRCMOP13} & 5.4475e-1 (5.14e-3) = & 5.4405e-1 (3.81e-3) = & 5.4483e-1 (4.72e-3) = & {\color[HTML]{3333E9} 5.4554e-1 (4.37e-3)} \\
\textbf{LIRCMOP14} & 5.5043e-1 (1.44e-3) = & {\color[HTML]{3333E9} 5.5142e-1 (1.30e-3) +} & 5.5039e-1 (1.73e-3) = & 5.5063e-1 (1.62e-3) \\
\textbf{DOC1} & {\color[HTML]{3333E9} 3.3657e-1 (4.64e-2) =} & 3.1094e-1 (8.78e-2) = & 3.2783e-1 (6.44e-2) = & 3.2794e-1 (6.44e-2) \\
\textbf{DOC2} & 6.2077e-1 (2.13e-3) - & 6.2066e-1 (2.84e-3) = & {\color[HTML]{3333E9} 6.2175e-1 (1.83e-3) =} & 6.2164e-1 (2.05e-3) \\
\textbf{DOC3} & 3.0632e-1 (8.32e-2) = & 3.1736e-1 (6.02e-2) = & {\color[HTML]{3333E9} 3.2857e-1 (2.83e-3) =} & 3.2757e-1 (1.11e-2) \\
\textbf{DOC4} & 5.4173e-1 (1.25e-2) = & 5.4603e-1 (1.09e-2) = & {\color[HTML]{3333E9} 5.4803e-1 (8.49e-3) =} & 5.4457e-1 (9.83e-3) \\
\textbf{DOC5} & 2.7967e-1 (2.49e-1) = & {\color[HTML]{3333E9} 3.0943e-1 (2.42e-1) =} & 1.9686e-1 (2.45e-1) = & 2.1211e-1 (2.47e-1) \\
\textbf{DOC6} & {\color[HTML]{3333E9} 5.3240e-1 (1.01e-1) =} & 4.6415e-1 (2.05e-1) = & 4.8645e-1 (1.77e-1) = & 4.9355e-1 (1.62e-1) \\
\textbf{DOC7} & 1.1050e-1 (2.22e-1) = & 9.9085e-2 (2.11e-1) = & 1.3640e-1 (2.35e-1) = & {\color[HTML]{3333E9} 1.8078e-1 (2.60e-1)} \\
\textbf{DOC8} & 7.1087e-1 (3.20e-2) = & 7.1633e-1 (2.76e-2) = & {\color[HTML]{3333E9} 7.2713e-1 (2.04e-2) =} & 7.1859e-1 (3.05e-2) \\
\textbf{DOC9} & {\color[HTML]{3333E9} 0.0000e+0 (0.00e+0) =} & 0.0000e+0 (0.00e+0) = & 0.0000e+0 (0.00e+0) = & 0.0000e+0 (0.00e+0) \\ \hline
\textbf{+/-/=} & 4/9/43 & 5/4/47 & 3/3/50 &  \\ \hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
\textbf{Problem} & \textbf{Ns=30} & \textbf{Ns=40} & \textbf{Ns=50} & \textbf{Ns=60} \\ \hline
\textbf{CF1} & 2.1817e-3 (5.69e-4) = & 2.0762e-3 (5.21e-4) = & 2.0626e-3 (5.11e-4) = & {\color[HTML]{3333E9} 2.0446e-3 (4.28e-4)} \\
\textbf{CF2} & {\color[HTML]{3333E9} 3.4413e-3 (4.48e-4) +} & 3.4599e-3 (6.36e-4) + & 3.7326e-3 (6.95e-4) = & 4.0362e-3 (1.68e-3) \\
\textbf{CF3} & {\color[HTML]{3333E9} 1.3244e-1 (6.93e-2) =} & 1.4396e-1 (6.07e-2) = & 1.3991e-1 (6.86e-2) = & 1.3976e-1 (4.79e-2) \\
\textbf{CF4} & 1.9947e-2 (8.62e-3) = & {\color[HTML]{3333E9} 1.7778e-2 (6.34e-3) =} & 2.1906e-2 (1.14e-2) = & 2.2964e-2 (1.22e-2) \\
\textbf{CF5} & 1.5333e-1 (8.31e-2) + & 1.5043e-1 (8.61e-2) + & {\color[HTML]{3333E9} 1.4107e-1 (7.23e-2) =} & 2.0040e-1 (1.03e-1) \\
\textbf{CF6} & 3.2800e-2 (1.16e-2) - & {\color[HTML]{3333E9} 2.6238e-2 (7.44e-3) =} & 2.7071e-2 (1.16e-2) = & 2.6276e-2 (7.37e-3) \\
\textbf{CF7} & 9.2064e-2 (3.41e-2) = & {\color[HTML]{3333E9} 8.4939e-2 (3.05e-2) =} & 8.9079e-2 (3.98e-2) = & 9.4415e-2 (4.53e-2) \\
\textbf{CF8} & 2.4460e-1 (8.56e-2) - & 2.3201e-1 (8.92e-2) = & 2.2094e-1 (1.01e-1) = & {\color[HTML]{3333E9} 2.1851e-1 (1.01e-1)} \\
\textbf{CF9} & 1.0404e-1 (2.72e-2) - & 8.8228e-2 (1.64e-2) = & 9.0596e-2 (3.48e-2) = & {\color[HTML]{3333E9} 8.0297e-2 (9.98e-3)} \\
\textbf{CF10} & 3.4381e-1 (9.40e-2) = & 3.2466e-1 (6.34e-2) = & 3.2698e-1 (7.98e-2) = & {\color[HTML]{3333E9} 3.0197e-1 (6.14e-2)} \\
\textbf{DASCMOP1} & 3.0032e-3 (2.15e-4) - & 2.9463e-3 (2.21e-4) = & 2.9211e-3 (1.57e-4) = & {\color[HTML]{3333E9} 2.8443e-3 (1.46e-4)} \\
\textbf{DASCMOP2} & 4.5067e-3 (1.02e-4) - & 4.4413e-3 (1.24e-4) = & 4.4087e-3 (1.01e-4) = & {\color[HTML]{3333E9} 4.3920e-3 (1.10e-4)} \\
\textbf{DASCMOP3} & 1.8416e-2 (2.96e-3) = & {\color[HTML]{3333E9} 1.7329e-2 (3.44e-3) =} & 1.8177e-2 (3.13e-3) = & 2.2457e-2 (2.29e-2) \\
\textbf{DASCMOP4} & 1.2401e-3 (1.17e-4) = & 1.3109e-3 (3.27e-4) = & 1.2660e-3 (1.86e-4) = & {\color[HTML]{3333E9} 1.2185e-3 (8.90e-5)} \\
\textbf{DASCMOP5} & 3.0313e-3 (2.32e-4) = & {\color[HTML]{3333E9} 2.9791e-3 (2.28e-4) =} & 3.0697e-3 (2.96e-4) = & 2.9860e-3 (3.13e-4) \\
\textbf{DASCMOP6} & 1.8402e-2 (2.64e-3) = & {\color[HTML]{3333E9} 1.8202e-2 (2.84e-3) =} & 2.5067e-2 (3.98e-2) = & 1.8205e-2 (2.84e-3) \\
\textbf{DASCMOP7} & 3.1913e-2 (1.61e-3) - & 3.1474e-2 (1.36e-3) = & 3.1294e-2 (1.65e-3) = & {\color[HTML]{3333E9} 3.1279e-2 (1.43e-3)} \\
\textbf{DASCMOP8} & 4.0631e-2 (2.33e-3) = & 4.0000e-2 (1.39e-3) = & 3.9917e-2 (1.20e-3) = & {\color[HTML]{3333E9} 3.9819e-2 (1.43e-3)} \\
\textbf{DASCMOP9} & 4.0503e-2 (1.12e-3) - & 4.0441e-2 (1.10e-3) - & 3.9738e-2 (9.80e-4) = & {\color[HTML]{3333E9} 3.9728e-2 (7.86e-4)} \\
\textbf{MW1} & 1.6423e-3 (6.29e-5) = & {\color[HTML]{3333E9} 1.6293e-3 (1.31e-5) =} & 1.6473e-3 (1.12e-4) = & 1.6583e-3 (1.11e-4) \\
\textbf{MW2} & 3.7368e-3 (2.51e-5) = & {\color[HTML]{3333E9} 3.7350e-3 (2.39e-5) =} & 3.7379e-3 (2.05e-5) = & 3.7423e-3 (2.72e-5) \\
\textbf{MW3} & 4.8762e-3 (2.29e-4) = & {\color[HTML]{3333E9} 4.7352e-3 (1.53e-4) +} & 4.8352e-3 (1.88e-4) = & 4.8809e-3 (2.26e-4) \\
\textbf{MW4} & 4.1177e-2 (3.47e-4) = & 4.1203e-2 (3.50e-4) = & {\color[HTML]{3333E9} 4.1107e-2 (3.54e-4) =} & 4.1664e-2 (2.72e-3) \\
\textbf{MW5} & {\color[HTML]{3333E9} 5.5707e-4 (3.80e-4) =} & 6.9019e-4 (9.26e-4) = & 6.7797e-4 (5.95e-4) = & 5.6854e-4 (4.28e-4) \\
\textbf{MW6} & {\color[HTML]{3333E9} 2.7514e-3 (1.56e-5) =} & 2.7532e-3 (1.95e-5) = & 2.7555e-3 (2.06e-5) = & 2.7562e-3 (2.20e-5) \\
\textbf{MW7} & 4.6006e-3 (2.78e-4) = & {\color[HTML]{3333E9} 4.5298e-3 (3.80e-4) =} & 4.6591e-3 (4.77e-4) = & 4.5537e-3 (3.77e-4) \\
\textbf{MW8} & 4.3218e-2 (5.61e-4) = & 4.3129e-2 (6.01e-4) = & 4.3318e-2 (5.95e-4) = & {\color[HTML]{3333E9} 4.3095e-2 (5.73e-4)} \\
\textbf{MW9} & {\color[HTML]{3333E9} 5.2503e-3 (7.17e-4) =} & 5.4156e-3 (5.73e-4) = & 5.9924e-3 (2.24e-3) = & 5.4111e-3 (1.43e-3) \\
\textbf{MW10} & 3.6790e-3 (9.90e-4) - & 3.6641e-3 (1.00e-3) = & 3.6725e-3 (9.95e-4) = & {\color[HTML]{3333E9} 3.4733e-3 (4.68e-5)} \\
\textbf{MW11} & 6.3362e-3 (1.67e-4) = & {\color[HTML]{3333E9} 6.3137e-3 (1.71e-4) =} & 6.3531e-3 (1.27e-4) = & 6.3229e-3 (1.47e-4) \\
\textbf{MW12} & 5.1521e-3 (1.27e-4) = & 5.1894e-3 (1.50e-4) - & 5.1414e-3 (1.61e-4) = & {\color[HTML]{3333E9} 5.1013e-3 (1.64e-4)} \\
\textbf{MW13} & {\color[HTML]{3333E9} 1.0658e-2 (1.66e-4) +} & 1.0763e-2 (2.41e-4) = & 1.0754e-2 (2.10e-4) = & 1.1161e-2 (2.25e-3) \\
\textbf{MW14} & {\color[HTML]{3333E9} 9.7468e-2 (2.21e-3) =} & 9.7820e-2 (1.96e-3) = & 9.7731e-2 (1.74e-3) = & 9.8254e-2 (1.86e-3) \\
\textbf{LIRCMOP1} & 9.2830e-3 (1.34e-3) - & 8.3722e-3 (1.07e-3) = & 8.3037e-3 (9.50e-4) = & {\color[HTML]{3333E9} 8.0557e-3 (1.09e-3)} \\
\textbf{LIRCMOP2} & 4.8026e-3 (1.89e-4) = & {\color[HTML]{3333E9} 4.7593e-3 (1.76e-4) =} & 4.8862e-3 (3.68e-4) = & 4.7881e-3 (2.02e-4) \\
\textbf{LIRCMOP3} & 2.7831e-3 (1.66e-3) = & {\color[HTML]{3333E9} 2.6231e-3 (7.87e-4) =} & 2.7532e-3 (7.22e-4) = & 2.9946e-3 (1.56e-3) \\
\textbf{LIRCMOP4} & 2.4100e-3 (6.33e-4) = & 2.2285e-3 (3.60e-4) = & {\color[HTML]{3333E9} 2.1976e-3 (2.90e-4) =} & 2.4071e-3 (5.46e-4) \\
\textbf{LIRCMOP5} & 6.0453e-3 (4.63e-4) = & {\color[HTML]{3333E9} 6.0089e-3 (4.86e-4) =} & 6.1962e-3 (4.67e-4) = & 6.2099e-3 (6.15e-4) \\
\textbf{LIRCMOP6} & {\color[HTML]{3333E9} 5.5966e-3 (2.24e-4) =} & 5.6623e-3 (2.80e-4) = & 5.7368e-3 (4.78e-4) = & 5.7261e-3 (3.72e-4) \\
\textbf{LIRCMOP7} & 1.4504e-2 (2.46e-2) = & {\color[HTML]{3333E9} 8.5201e-3 (4.72e-3) +} & 2.0063e-2 (3.68e-2) = & 1.6366e-2 (2.43e-2) \\
\textbf{LIRCMOP8} & 1.2832e-2 (2.13e-2) = & {\color[HTML]{3333E9} 7.0061e-3 (2.11e-4) +} & 1.9874e-2 (3.30e-2) = & 1.7215e-2 (3.06e-2) \\
\textbf{LIRCMOP9} & {\color[HTML]{3333E9} 8.4097e-2 (1.16e-1) =} & 1.1833e-1 (1.39e-1) = & 2.1067e-1 (1.78e-1) = & 1.5990e-1 (1.67e-1) \\
\textbf{LIRCMOP10} & 5.1277e-3 (3.40e-4) = & 5.2473e-3 (7.75e-4) = & 5.8663e-3 (2.81e-3) = & {\color[HTML]{3333E9} 5.1154e-3 (2.91e-4)} \\
\textbf{LIRCMOP11} & 4.8713e-3 (1.28e-2) = & 4.8358e-3 (1.28e-2) = & {\color[HTML]{3333E9} 2.5143e-3 (8.37e-5) =} & 9.4987e-3 (2.13e-2) \\
\textbf{LIRCMOP12} & 3.3041e-2 (4.15e-2) = & {\color[HTML]{3333E9} 1.9978e-2 (3.29e-2) +} & 2.6070e-2 (5.20e-2) = & 2.2013e-2 (3.06e-2) \\
\textbf{LIRCMOP13} & 9.7896e-2 (3.20e-3) = & 9.8376e-2 (2.07e-3) - & 9.7882e-2 (2.38e-3) = & {\color[HTML]{3333E9} 9.7273e-2 (2.49e-3)} \\
\textbf{LIRCMOP14} & 9.8119e-2 (1.22e-3) = & {\color[HTML]{3333E9} 9.7740e-2 (1.25e-3) =} & 9.7823e-2 (1.08e-3) = & 9.7887e-2 (7.93e-4) \\
\textbf{DOC1} & {\color[HTML]{3333E9} 2.9238e-2 (1.34e-1) =} & 1.0292e-1 (2.54e-1) = & 5.3817e-2 (1.87e-1) = & 5.3813e-2 (1.86e-1) \\
\textbf{DOC2} & 4.3722e-3 (1.56e-3) - & 4.5134e-3 (2.12e-3) = & {\color[HTML]{3333E9} 3.7186e-3 (1.22e-3) =} & 3.7325e-3 (1.46e-3) \\
\textbf{DOC3} & 3.5130e+0 (1.91e+1) = & 1.7471e+0 (9.51e+0) = & {\color[HTML]{3333E9} 9.4669e-3 (3.35e-3) =} & 1.2536e-2 (2.36e-2) \\
\textbf{DOC4} & 1.9355e-2 (1.10e-2) = & 1.5676e-2 (9.49e-3) = & {\color[HTML]{3333E9} 1.3863e-2 (7.33e-3) =} & 1.6903e-2 (8.37e-3) \\
\textbf{DOC5} & {\color[HTML]{3333E9} 4.2796e+1 (5.52e+1) =} & 4.4857e+1 (6.16e+1) = & 7.6673e+1 (6.40e+1) = & 6.7751e+1 (6.33e+1) \\
\textbf{DOC6} & {\color[HTML]{3333E9} 4.2009e-2 (2.15e-1) =} & 2.2888e-1 (5.97e-1) = & 1.1337e-1 (3.25e-1) = & 1.5292e-1 (5.93e-1) \\
\textbf{DOC7} & 1.7469e+0 (1.27e+0) = & 2.2145e+0 (1.66e+0) = & 1.8009e+0 (1.60e+0) = & {\color[HTML]{3333E9} 1.6348e+0 (1.51e+0)} \\
\textbf{DOC8} & 1.2469e-1 (2.22e-2) = & 1.2051e-1 (2.00e-2) = & {\color[HTML]{3333E9} 1.1354e-1 (1.51e-2) =} & 1.1837e-1 (2.06e-2) \\
\textbf{DOC9} & 2.0535e-1 (8.45e-2) = & {\color[HTML]{3333E9} 1.5729e-1 (8.17e-2) =} & 1.6011e-1 (8.04e-2) = & 1.8967e-1 (8.85e-2) \\
\textbf{FCP1} & 3.2723e-2 (4.28e-4) = & 3.2598e-2 (3.27e-4) = & 3.2658e-2 (4.09e-4) = & {\color[HTML]{3333E9} 3.2540e-2 (3.60e-4)} \\
\textbf{FCP2} & 2.7226e-2 (6.48e-4) = & {\color[HTML]{3333E9} 2.7052e-2 (5.19e-4) =} & 2.7473e-2 (9.15e-4) = & 2.7239e-2 (7.08e-4) \\
\textbf{FCP3} & {\color[HTML]{3333E9} 3.5351e-2 (1.87e-4) =} & 3.5384e-2 (2.51e-4) = & 3.5366e-2 (2.15e-4) = & 3.5373e-2 (2.53e-4) \\
\textbf{FCP4} & 2.5239e-2 (3.21e-4) = & 2.5262e-2 (3.28e-4) = & {\color[HTML]{3333E9} 2.5131e-2 (3.06e-4) =} & 2.5264e-2 (2.90e-4) \\
\textbf{FCP5} & 1.4620e-2 (7.07e-4) = & 1.4698e-2 (1.17e-3) = & 1.4726e-2 (1.20e-3) = & {\color[HTML]{3333E9} 1.4264e-2 (7.05e-4)} \\ \hline
\textbf{+/-/=} & 3/10/48 & 6/3/52 & 0/0/61 &  \\ \hline
\end{tabular}
